Alpha-decay half-lives, alpha-capture and alpha-nucleus potential

The alpha-decay half-lives and the alpha-capture cross-sections are evaluated in the framework of unified model for alpha-decay and alpha-capture. In the framework of this model the alpha-decay and alpha-capture are considered as penetration of the alpha-particle through the potential barrier formed by nuclear, Coulomb and centrifugal interactions between alpha-particle and nucleus. The spins and the parities of parent and daughter nuclei as well as the quadrupole and hexadecapole deformations of daughter nuclei are taken into account for evaluation of the alpha-decay half-lives. The alpha-decay half-lives for 344 nuclei and the alpha-capture cross-sections of 40Ca, 44Ca, 59Co, 208Pb and 209Bi agree well with the experimental data. The evaluated alpha-decay half-lives within the range 10^{-9} <T_{1/2} < 10^38 s for 1246 alpha-emitters are tabulated.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
103	&	51	&	6.00	&	-	&	0.035	&	-0.015	&	$2.5^+\#$	&	$4.5^+\#$	&	 2	\\
104	&	51	&	7.03	&	-	&	0.053	&	0.001	&	$$	&	$(6)^+$	&	0	\\
105	&	51	&	9.15	&	-	&	0.053	&	-0.007	&	$(2.5^+)$	&	$4.5^+\#$	&	 2	\\
105	&	52	&	-5.75	&	-	&	0.027	&	0.024	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
106	&	51	&	14.69	&	-	&	0.054	&	-0.014	&	$(4^+)$	&	$(6^+)$	&	2	 \\
106	&	52	&	-4.61	&	-4.15	&	0.009	&	-0.015	&	$0^+$	&	$0^+$	&	0	 \\
107	&	51	&	22.39	&	-	&	0.053	&	-0.007	&	$2.5^+\#$	&	$4.5^+\#$	&	 2	\\
107	&	52	&	-2.60	&	-2.35	&	0.018	&	-0.015	&	$2.5^+\#$	&	$2.5^+\#$	 &	0	\\
108	&	51	&	31.92	&	-	&	0.071	&	0.002	&	$(4^+)$	&	$5^{(+)}$	&	2	 \\
108	&	52	&	-0.19	&	0.49	&	0.018	&	0.016	&	$0^+$	&	$0^+$	&	0	 \\
108	&	53	&	-2.52	&	-	&	0.081	&	0.051	&	$1^+\#$	&	$$	&	0	\\
109	&	52	&	1.96	&	2.06	&	0.026	&	0.009	&	$(2.5^+)$	&	$(2.5^+)$	 &	0	\\
109	&	53	&	-0.98	&	-	&	0.081	&	0.051	&	$(2.5^+)$	&	$(2.5^+)$	&	 0	\\
110	&	52	&	5.38	&	-	&	0.027	&	0.016	&	$0^+$	&	$0^+$	&	0	 \\
110	&	53	&	0.92	&	-	&	0.099	&	0.052	&	$1^+\#$	&	$(4^+)$	&	4	 \\
110	&	54	&	-1.26	&	-	&	0.099	&	0.052	&	$0^+$	&	$0^+$	&	0	 \\
111	&	52	&	6.51	&	-	&	0.045	&	0.001	&	$2.5^+\#$	&	$(2.5^+)$	&	 0	\\
111	&	53	&	2.27	&	-	&	0.098	&	0.052	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
111	&	54	&	0.33	&	-	&	0.134	&	0.064	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
112	&	52	&	9.69	&	-	&	0.035	&	0.009	&	$0^+$	&	$0^+$	&	0	 \\
112	&	53	&	5.24	&	5.45	&	0.107	&	0.044	&	$1^+\#$	&	$(4^+)$	&	4	 \\
112	&	54	&	2.26	&	2.53	&	0.134	&	0.056	&	$0^+$	&	$0^+$	&	0	 \\
112	&	55	&	-0.43	&	-	&	0.152	&	0.058	&	$1^+\#$	&	$1^+\#$	&	0	 \\
113	&	52	&	17.09	&	-	&	0.053	&	0.001	&	$(3.5^+)$	&	$2.5^{(+)}$	&	 2	\\
113	&	53	&	7.00	&	9.30	&	0.107	&	0.044	&	$2.5^{+c}$	&	$2.5^+\#$	 &	0	\\
113	&	54	&	4.62	&	3.89	&	0.142	&	0.048	&	$2.5^+\#$	&	$(2.5^+)$	 &	0	\\
113	&	55	&	2.16	&	-	&	0.16	&	0.06	&	$2.5^+\#$	&	$(2.5^+)$	&	 0	\\
114	&	52	&	22.53	&	-	&	-0.069	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
114	&	53	&	11.99	&	-	&	0.107	&	0.028	&	$1^+$	&	$(4^+)$	&	4	 \\
114	&	54	&	6.81	&	-	&	0.152	&	0.049	&	$0^+$	&	$0^+$	&	0	 \\
114	&	55	&	3.23	&	-	&	0.161	&	0.059	&	$(1^+)$	&	$1^+\#$	&	0	 \\
114	&	56	&	2.22	&	1.77	&	0.169	&	0.052	&	$0^+$	&	$0^+$	&	0	 \\
115	&	52	&	24.88	&	-	&	0.045	&	-0.008	&	$3.5^+$	&	$3.5^+$	&	0	 \\
115	&	53	&	13.69	&	-	&	0.107	&	0.028	&	$2.5^+\#$	&	$(2.5^+)$	&	 0	\\
115	&	54	&	11.36	&	-	&	0.161	&	0.043	&	$(2.5^+)$	&	$2.5^+\#$	&	 0	\\
115	&	55	&	7.56	&	-	&	0.161	&	0.051	&	$4.5^+\#$	&	$2.5^+\#$	&	 2	\\
115	&	56	&	7.34	&	-	&	0.188	&	0.055	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
116	&	53	&	20.85	&	-	&	-0.153	&	0.028	&	$1^+$	&	$3^+$	&	2	 \\
116	&	54	&	18.97	&	-	&	0.161	&	0.043	&	$0^+$	&	$0^+$	&	0	 \\
116	&	55	&	9.74	&	-	&	0.179	&	0.053	&	$(1^+)$	&	$1^+\#$	&	0	 \\
116	&	56	&	6.70	&	-	&	0.188	&	0.048	&	$0^+$	&	$0^+$	&	0	 \\
117	&	53	&	23.57	&	-	&	0.107	&	0.02	&	$(2.5)^+$	&	$2.5^+$	&	0	 \\
117	&	54	&	21.42	&	-	&	0.17	&	0.044	&	$2.5^{(+)}$	&	$(3.5^+)$	&	 2	\\
117	&	55	&	13.73	&	-	&	0.179	&	0.046	&	$4.5^+\#$	&	$2.5^{+c}$	&	 2	\\
117	&	56	&	13.44	&	-	&	0.215	&	0.052	&	$(1.5^{+\#})$	&	$2.5^+\#$	 &	2	\\
117	&	57	&	9.65	&	-	&	0.207	&	0.052	&	$(1.5^+)$	&	$2.5^+\#$	&	 2	\\
118	&	53	&	37.70	&	-	&	-0.14	&	0.02	&	$2^-$	&	$(3^+)$	&	1	 \\
118	&	54	&	28.65	&	-	&	0.161	&	0.034	&	$0^+$	&	$0^+$	&	0	 \\
118	&	55	&	18.05	&	-	&	0.207	&	0.05	&	$2$	&	$1^+$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
118	&	56	&	13.70	&	-	&	0.221	&	0.052	&	$0^+$	&	$0^+$	&	0	 \\
118	&	57	&	12.42	&	-	&	0.252	&	0.084	&	$$	&	$(1^+)$	&	0	\\
119	&	55	&	24.83	&	-	&	0.197	&	0.039	&	$4.5^+$	&	$2.5^+\#$	&	2	 \\
119	&	56	&	25.17	&	-	&	0.243	&	0.064	&	$(2.5^+)$	&	$(2.5^+)$	&	 0	\\
119	&	57	&	16.49	&	-	&	0.252	&	0.075	&	$5.5^-\#$	&	$4.5^+\#$	&	 1	\\
119	&	58	&	12.00	&	-	&	0.271	&	0.095	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
120	&	56	&	22.67	&	-	&	0.249	&	0.046	&	$0^+$	&	$0^+$	&	0	 \\
120	&	57	&	19.97	&	-	&	0.271	&	0.079	&	$$	&	$(1^+)$	&	0	\\
120	&	58	&	12.97	&	-	&	0.28	&	0.09	&	$0^+$	&	$0^+$	&	0	 \\
121	&	57	&	28.40	&	-	&	0.262	&	0.061	&	$5.5^-\#$	&	$4.5^+\#$	&	 1	\\
121	&	58	&	17.75	&	-	&	0.29	&	0.083	&	$(2.5^{+\#})$	&	 $(1.5^{+\#})$	&	2	 \\
121	&	59	&	15.48	&	-	&	0.29	&	0.1	&	$(1.5^-)$	&	$(1.5^+)$	&	1	 \\
122	&	57	&	30.93	&	-	&	0.263	&	0.052	&	$$	&	$2$	&	0	\\
122	&	58	&	17.93	&	-	&	0.29	&	0.067	&	$0^+$	&	$0^+$	&	0	 \\
122	&	59	&	16.35	&	-	&	0.298	&	0.095	&	$$	&	$$	&	0	\\
123	&	58	&	20.52	&	-	&	0.291	&	0.058	&	$(2.5^{+\#})$	&	$(2.5^+)$	 &	0	\\
123	&	59	&	20.10	&	-	&	0.299	&	0.076	&	$1.5^+\#$	&	$5.5^-\#$	&	 5	\\
124	&	58	&	26.58	&	-	&	0.281	&	0.039	&	$0^+$	&	$0^+$	&	0	 \\
124	&	59	&	18.88	&	-	&	0.309	&	0.062	&	$$	&	$$	&	0	\\
124	&	60	&	11.01	&	-	&	0.308	&	0.079	&	$0^+$	&	$0^+$	&	0	 \\
125	&	58	&	28.86	&	-	&	0.292	&	0.024	&	$(3.5^-)$	&	$2.5^{(+)}$	&	 1	\\
125	&	59	&	22.33	&	-	&	0.3	&	0.051	&	$1.5^+\#$	&	$5.5^-\#$	&	5	 \\
125	&	60	&	13.06	&	-	&	0.319	&	0.066	&	$2.5^{(+\#)}$	&	 $(2.5^{+\#})$	&	0	 \\
126	&	58	&	33.70	&	-	&	0.354	&	0.012	&	$0^+$	&	$0^+$	&	0	 \\
126	&	59	&	23.75	&	-	&	0.301	&	0.036	&	$(4)$	&	$$	&	0	\\
126	&	60	&	14.01	&	-	&	0.309	&	0.054	&	$0^+$	&	$0^+$	&	0	 \\
126	&	61	&	11.17	&	-	&	0.319	&	0.066	&	$$	&	$$	&	0	\\
127	&	59	&	26.15	&	-	&	0.292	&	0.017	&	$1.5^+\#$	&	$5.5^-\#$	&	 5	\\
127	&	60	&	17.15	&	-	&	0.31	&	0.037	&	$2.5^+\#$	&	$(2.5^{+\#})$	 &	0	\\
127	&	61	&	11.56	&	-	&	0.319	&	0.049	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
128	&	59	&	34.22	&	-	&	0.293	&	-0.001	&	$(3^+)$	&	$(7^-)$	&	5	 \\
128	&	60	&	18.04	&	-	&	0.385	&	0.026	&	$0^+$	&	$0^+$	&	0	 \\
128	&	61	&	13.81	&	-	&	0.32	&	0.04	&	$6^+\#$	&	$$	&	0	\\
128	&	62	&	10.00	&	-	&	0.328	&	0.059	&	$0^+$	&	$0^+$	&	0	 \\
129	&	59	&	32.63	&	-	&	0.283	&	-0.004	&	$(1.5^+)$	&	$(5.5^-)$	&	 5	\\
129	&	60	&	24.37	&	-	&	0.302	&	0.009	&	$2.5^+\#$	&	$(3.5^-)$	&	 1	\\
129	&	61	&	15.21	&	-	&	0.31	&	0.037	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
129	&	62	&	11.45	&	-	&	0.329	&	0.043	&	$2.5^+\#$	&	$2.5^{(+\#)}$	 &	0	\\
130	&	59	&	35.74	&	-	&	0.284	&	-0.02	&	$(6^{+\#})$	&	$(5^{+\#})$	&	 2	\\
130	&	60	&	25.51	&	-	&	0.325	&	-0.002	&	$0^+$	&	$0^+$	&	0	 \\
130	&	61	&	17.52	&	-	&	0.31	&	0.02	&	$(4^+)$	&	$(4)$	&	0	 \\
130	&	62	&	11.41	&	-	&	0.329	&	0.042	&	$0^+$	&	$0^+$	&	0	 \\
130	&	63	&	9.60	&	-	&	0.329	&	0.052	&	$2^+\#$	&	$$	&	0	\\
131	&	60	&	26.52	&	-	&	0.294	&	-0.019	&	$(2.5^{+\#})$	&	$2.5^+\#$	 &	0	\\
131	&	61	&	18.90	&	-	&	0.311	&	0.011	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
131	&	62	&	13.06	&	-	&	0.321	&	0.023	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
131	&	63	&	8.84	&	-	&	0.329	&	0.043	&	$1.5^+$	&	$2.5^+\#$	&	2	 \\
132	&	60	&	28.10	&	-	&	0.298	&	-0.022	&	$0^+$	&	$0^+$	&	0	 \\
132	&	61	&	20.03	&	-	&	0.303	&	-0.008	&	$(3^+)$	&	$(3^+)$	&	0	 \\
132	&	62	&	15.84	&	-	&	0.321	&	0.014	&	$0^+$	&	$0^+$	&	0	 \\
132	&	63	&	10.37	&	-	&	0.33	&	0.026	&	$$	&	$6^+\#$	&	0	\\
133	&	60	&	32.60	&	-	&	0.275	&	-0.031	&	$(3.5^+)$	&	$(2.5^+)$	&	 2	\\
133	&	61	&	24.20	&	-	&	0.293	&	-0.002	&	$(1.5^+)$	&	$(1.5^+)$	&	 0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
133	&	62	&	14.31	&	-	&	0.322	&	-0.003	&	$(2.5^+)$	&	$2.5^+\#$	&	 0	\\
133	&	63	&	11.14	&	-	&	0.33	&	0.026	&	$5.5^-\#$	&	$2.5^+\#$	&	 3	\\
134	&	60	&	36.99	&	-	&	0.258	&	-0.018	&	$0^+$	&	$0^+$	&	0	 \\
134	&	61	&	23.17	&	-	&	0.283	&	-0.012	&	$(5^+)$	&	$(6^{+\#})$	&	2	 \\
134	&	62	&	13.79	&	-	&	0.37	&	0.002	&	$0^+$	&	$0^+$	&	0	 \\
134	&	63	&	9.56	&	-	&	0.331	&	0.007	&	$$	&	$(4^+)$	&	0	\\
134	&	64	&	6.72	&	-	&	0.331	&	0	&	$0^+$	&	$0^+$	&	0	\\
135	&	61	&	25.44	&	-	&	0.274	&	-0.006	&	$(1.5^+)$	&	$(1.5^+)$	&	 0	\\
135	&	62	&	16.90	&	-	&	0.303	&	-0.008	&	$(3.5^+)$	&	$(2.5^{+\#})$	 &	2	\\
135	&	63	&	12.21	&	-	&	0.33	&	0.016	&	$5.5^-\#$	&	$2.5^+\#$	&	 3	\\
135	&	64	&	9.15	&	-	&	0.332	&	-0.018	&	$1.5^-$	&	$2.5^+\#$	&	1	 \\
136	&	61	&	34.27	&	-	&	0.237	&	-0.012	&	$(5^-)$	&	$(2^+)$	&	3	 \\
136	&	62	&	20.17	&	-	&	0.349	&	-0.002	&	$0^+$	&	$0^+$	&	0	 \\
136	&	63	&	11.67	&	-	&	0.331	&	0.007	&	$(7^+)$	&	$(3^+)$	&	4	 \\
136	&	64	&	5.32	&	-	&	0.323	&	-0.012	&	$0^+$	&	$0^+$	&	0	 \\
136	&	65	&	4.29	&	-	&	0.332	&	-0.019	&	$$	&	$$	&	0	\\
137	&	61	&	36.08	&	-	&	0.218	&	-0.015	&	$2.5^+\#$	&	$(1.5^+)$	&	 2	\\
137	&	62	&	28.51	&	-	&	0.237	&	-0.02	&	$(4.5^-)$	&	$(3.5^+)$	&	 1	\\
137	&	63	&	14.10	&	-	&	0.321	&	0.013	&	$5.5^-\#$	&	$(1.5^+)$	&	 5	\\
137	&	64	&	8.15	&	-	&	0.323	&	-0.013	&	$3.5^+\#$	&	$(2.5^+)$	&	 2	\\
137	&	65	&	5.77	&	-	&	0.323	&	-0.021	&	$5.5^-\#$	&	$5.5^-\#$	&	 0	\\
138	&	62	&	29.17	&	-	&	0.249	&	-0.023	&	$0^+$	&	$0^+$	&	0	 \\
138	&	63	&	18.18	&	-	&	0.321	&	0.022	&	$(6^-)$	&	$(5^+)$	&	1	 \\
138	&	64	&	8.83	&	-	&	0.366	&	-0.006	&	$0^+$	&	$0^+$	&	0	 \\
138	&	65	&	6.48	&	-	&	0.323	&	-0.013	&	$$	&	$$	&	0	\\
138	&	66	&	3.77	&	-	&	0.324	&	-0.038	&	$0^+$	&	$0^+$	&	0	 \\
139	&	63	&	24.40	&	-	&	0.31	&	0.027	&	$(5.5)^-$	&	$(1.5^+)$	&	 5	\\
139	&	64	&	15.31	&	-	&	0.303	&	-0.008	&	$4.5^-\#$	&	$(3.5^+)$	&	 1	\\
139	&	65	&	7.62	&	-	&	0.323	&	-0.012	&	$5.5^-\#$	&	$5.5^-\#$	&	 0	\\
139	&	66	&	7.33	&	-	&	0.313	&	-0.032	&	$3.5^+\#$	&	$1.5^-$	&	3	 \\
140	&	63	&	31.99	&	-	&	0.218	&	-0.024	&	$1^+$	&	$(5^-)$	&	5	 \\
140	&	64	&	16.29	&	-	&	0.293	&	-0.021	&	$0^+$	&	$0^+$	&	0	 \\
140	&	65	&	9.76	&	-	&	0.312	&	-0.006	&	$5$	&	$(7^+)$	&	0	\\
140	&	66	&	6.59	&	-	&	0.304	&	-0.034	&	$0^+$	&	$0^+$	&	0	 \\
140	&	67	&	4.72	&	-	&	0.314	&	-0.04	&	$8^+\#$	&	$$	&	0	\\
141	&	63	&	30.71	&	-	&	0.19	&	-0.028	&	$2.5^+$	&	$2.5^+\#$	&	0	 \\
141	&	64	&	22.55	&	-	&	0.218	&	-0.032	&	$(0.5^+)$	&	$(4.5^-)$	&	 5	\\
141	&	65	&	12.75	&	-	&	0.303	&	-0.008	&	$(2.5^-)$	&	$5.5^-\#$	&	 4	\\
141	&	66	&	11.58	&	-	&	0.295	&	-0.037	&	$(4.5^-)$	&	$3.5^+\#$	&	 1	\\
141	&	67	&	4.81	&	-	&	0.314	&	-0.04	&	$(3.5^-)$	&	$5.5^-\#$	&	 2	\\
142	&	58	&	35.87	&	-	&	0.093	&	0	&	$0^+$	&	$0^+$	&	0	\\
142	&	64	&	23.59	&	-	&	0.208	&	-0.037	&	$0^+$	&	$0^+$	&	0	 \\
142	&	65	&	25.09	&	-	&	0.218	&	-0.032	&	$1^+$	&	$(6^-)$	&	5	 \\
142	&	66	&	9.73	&	-	&	0.256	&	-0.036	&	$0^+$	&	$0^+$	&	0	 \\
142	&	67	&	8.13	&	-	&	0.304	&	-0.034	&	$(6)$	&	$$	&	0	\\
143	&	59	&	25.99	&	-	&	0	&	0	&	$3.5^+$	&	$3.5^+$	&	0	\\
143	&	64	&	31.99	&	-	&	0.163	&	-0.04	&	$(0.5)^+$	&	$0.5^+$	&	0	 \\
143	&	65	&	18.39	&	-	&	0.209	&	-0.034	&	$(5.5^-)$	&	$(5.5)^-$	&	 0	\\
143	&	66	&	19.00	&	-	&	0.219	&	-0.041	&	$(0.5^+)$	&	$4.5^-\#$	&	 5	\\
143	&	67	&	10.11	&	-	&	0.294	&	-0.028	&	$5.5^-\#$	&	$5.5^-\#$	&	 0	\\
143	&	68	&	9.47	&	-	&	0.286	&	-0.063	&	$4.5^-\#$	&	$3.5^+\#$	&	 1	\\
144	&	60	&	23.44	&	22.86	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
144	&	65	&	23.69	&	-	&	0.171	&	-0.039	&	$1^+$	&	$1^+$	&	0	 \\
144	&	66	&	15.97	&	-	&	0.21	&	-0.043	&	$0^+$	&	$0^+$	&	0	 \\
144	&	67	&	16.40	&	-	&	0.228	&	-0.04	&	$$	&	$5$	&	0	\\
144	&	68	&	10.18	&	-	&	0.267	&	-0.05	&	$0^+$	&	$0^+$	&	0	 \\
145	&	60	&	31.25	&	-	&	-0.035	&	0.009	&	$3.5^-$	&	$3.5^-$	&	0	 \\
145	&	61	&	17.92	&	17.30	&	0	&	0	&	$2.5^+$	&	$2.5^+$	&	0	\\
145	&	65	&	35.05	&	-	&	-0.156	&	-0.022	&	$(1.5^+)$	&	$2.5^+$	&	2	 \\
145	&	66	&	19.56	&	-	&	-0.164	&	-0.036	&	$(0.5^+)$	&	$(0.5^+)$	&	 0	\\
145	&	67	&	15.74	&	-	&	0.219	&	-0.042	&	$(5.5^-)$	&	$(2.5^-)$	&	 4	\\
145	&	68	&	16.03	&	-	&	0.228	&	-0.047	&	$0.5^+\#$	&	$(4.5^-)$	&	 5	\\
145	&	69	&	7.00	&	-	&	0.286	&	-0.063	&	$(5.5^-)$	&	$(3.5^-)$	&	 2	\\
146	&	61	&	25.17	&	-	&	-0.035	&	0.009	&	$3^-$	&	$2^-$	&	2	 \\
146	&	62	&	15.63	&	15.51	&	0.092	&	0	&	$0^+$	&	$0^+$	&	0	 \\
146	&	63	&	35.50	&	-	&	0.045	&	-0.008	&	$4^-$	&	$1^+$	&	3	 \\
146	&	66	&	27.55	&	-	&	-0.156	&	-0.029	&	$0^+$	&	$0^+$	&	0	 \\
146	&	67	&	16.20	&	-	&	-0.182	&	-0.026	&	$(10^+)$	&	$1^+$	&	10	 \\
146	&	68	&	17.01	&	-	&	0.219	&	-0.049	&	$0^+$	&	$0^+$	&	0	 \\
146	&	69	&	9.29	&	-	&	0.248	&	-0.062	&	$(6^-)$	&	$(6)$	&	0	 \\
147	&	61	&	31.45	&	-	&	0	&	0	&	$3.5^+$	&	$3.5^+$	&	0	\\
147	&	62	&	19.20	&	18.52	&	-0.035	&	0.009	&	$3.5^-$	&	$3.5^-$	&	0	 \\
147	&	63	&	11.52	&	10.98	&	0	&	0	&	$2.5^+$	&	$2.5^+$	&	0	\\
147	&	64	&	33.71	&	-	&	-0.053	&	-0.007	&	$3.5^-$	&	$1.5^+$	&	3	 \\
147	&	66	&	36.40	&	-	&	-0.156	&	-0.045	&	$0.5^+$	&	$(0.5)^+$	&	0	 \\
147	&	67	&	25.42	&	-	&	-0.164	&	-0.028	&	$(5.5^-)$	&	$(5.5^-)$	&	 0	\\
147	&	68	&	16.97	&	-	&	-0.173	&	-0.035	&	$(0.5^+)$	&	$(0.5^+)$	&	 0	\\
147	&	69	&	11.41	&	-	&	0.238	&	-0.055	&	$5.5^-$	&	$5.5^-\#$	&	0	 \\
148	&	61	&	35.50	&	-	&	0.143	&	0.066	&	$1^-$	&	$0^-$	&	2	 \\
148	&	62	&	23.75	&	23.34	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
148	&	63	&	14.96	&	14.70	&	-0.035	&	0.009	&	$5^-$	&	$5^-$	&	0	 \\
148	&	64	&	9.36	&	9.37	&	0.087	&	0	&	$0^+$	&	$0^+$	&	0	 \\
148	&	65	&	18.80	&	-	&	-0.061	&	-0.007	&	$2^-$	&	$1^+$	&	1	 \\
148	&	67	&	30.23	&	-	&	-0.156	&	-0.045	&	$(1^+)$	&	$1^+$	&	0	 \\
148	&	68	&	20.72	&	-	&	-0.164	&	-0.028	&	$0^+$	&	$0^+$	&	0	 \\
148	&	69	&	10.94	&	-	&	-0.19	&	-0.032	&	$(10^+)$	&	$$	&	0	 \\
148	&	70	&	6.74	&	-	&	0.22	&	-0.066	&	$0^+$	&	$0^+$	&	0	 \\
149	&	62	&	26.55	&	-	&	0.134	&	0.064	&	$3.5^-$	&	$3.5^-$	&	0	 \\
149	&	63	&	18.42	&	-	&	0	&	0	&	$2.5^+$	&	$2.5^+$	&	0	\\
149	&	64	&	11.55	&	13.27	&	-0.035	&	0.009	&	$3.5^-$	&	$3.5^-$	&	0	 \\
149	&	65	&	4.36	&	4.97	&	0	&	0	&	$0.5^+$	&	$2.5^+$	&	2	\\
149	&	66	&	18.43	&	-	&	-0.053	&	-0.007	&	$3.5^{(-)}$	&	$0.5^+$	&	3	 \\
149	&	67	&	36.08	&	-	&	-0.148	&	-0.03	&	$(5.5^-)$	&	$(1.5^+)$	&	 5	\\
149	&	68	&	27.45	&	-	&	-0.156	&	-0.045	&	$(0.5^+)$	&	$(0.5^+)$	&	 0	\\
149	&	69	&	19.04	&	-	&	-0.182	&	-0.034	&	$(5.5^-)$	&	$(5.5^-)$	&	 0	\\
149	&	70	&	9.59	&	-	&	-0.19	&	-0.04	&	$(0.5^+)$	&	$0.5^+\#$	&	 0	\\
150	&	62	&	35.99	&	-	&	0.152	&	0.068	&	$0^+$	&	$0^+$	&	0	 \\
150	&	63	&	21.09	&	-	&	0.153	&	0.058	&	$5^{(-)}$	&	$3^-$	&	2	 \\
150	&	64	&	13.86	&	13.75	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
150	&	65	&	8.13	&	-	&	-0.044	&	0.009	&	$(2^-)$	&	$4^-$	&	2	 \\
150	&	66	&	2.81	&	3.08	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
150	&	67	&	12.63	&	-	&	-0.07	&	-0.006	&	$2^-$	&	$1^+$	&	1	 \\
150	&	68	&	24.31	&	-	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
150	&	69	&	24.42	&	-	&	-0.164	&	-0.036	&	$(1^+)$	&	$(10^+)$	&	10	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
150	&	70	&	10.72	&	-	&	-0.173	&	-0.035	&	$0^+$	&	$0^+$	&	0	 \\
150	&	71	&	9.09	&	-	&	-0.199	&	-0.038	&	$(5^-)$	&	$(6^-)$	&	2	 \\
151	&	63	&	25.55	&	26.20	&	0.161	&	0.059	&	$2.5^+$	&	$3.5^+$	&	2	 \\
151	&	64	&	16.28	&	15.03	&	0.143	&	0.056	&	$3.5^-$	&	$3.5^-$	&	0	 \\
151	&	65	&	8.54	&	8.82	&	0	&	0	&	$0.5^{(+)}$	&	$2.5^+$	&	2	 \\
151	&	66	&	4.55	&	4.28	&	0.116	&	0.009	&	$3.5^{(-)}$	&	$3.5^-$	&	 0	\\
151	&	67	&	4.29	&	-	&	-0.008	&	0	&	$5.5^{(-)}$	&	$0.5^+\#$	&	5	 \\
151	&	68	&	12.83	&	-	&	-0.061	&	-0.007	&	$(3.5^-)$	&	$0.5^+$	&	3	 \\
151	&	69	&	20.20	&	-	&	-0.156	&	-0.029	&	$(5.5^-)$	&	$(5.5^-)$	&	 0	\\
151	&	70	&	15.85	&	-	&	-0.164	&	-0.044	&	$(0.5^+)$	&	$(0.5^+)$	&	 0	\\
151	&	71	&	10.12	&	-	&	-0.19	&	-0.04	&	$(5.5^-)$	&	$5.5^-$	&	0	 \\
152	&	63	&	34.80	&	-	&	0.189	&	0.072	&	$3^-$	&	$1^-$	&	2	 \\
152	&	64	&	21.90	&	21.53	&	0.142	&	0.059	&	$0^+$	&	$0^+$	&	0	 \\
152	&	65	&	11.93	&	-	&	0.153	&	0.058	&	$2^-$	&	$5^-$	&	4	 \\
152	&	66	&	6.93	&	6.93	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
152	&	67	&	2.92	&	3.13	&	-0.052	&	0.009	&	$2^-$	&	$2^-$	&	0	 \\
152	&	68	&	0.79	&	1.06	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
152	&	69	&	10.50	&	-	&	-0.079	&	-0.006	&	$(2\#)^-$	&	$(1^+)$	&	1	 \\
152	&	70	&	17.12	&	-	&	-0.156	&	-0.037	&	$0^+$	&	$0^+$	&	0	 \\
152	&	71	&	15.55	&	-	&	-0.173	&	-0.043	&	$(5^-)$	&	$(10^+)$	&	5	 \\
153	&	64	&	29.51	&	-	&	0.18	&	0.062	&	$1.5^-$	&	$3.5^-$	&	2	 \\
153	&	65	&	16.16	&	-	&	0.17	&	0.051	&	$2.5^+$	&	$2.5^+$	&	0	 \\
153	&	66	&	8.89	&	8.39	&	0.134	&	0.047	&	$3.5^{(-)}$	&	$3.5^-$	&	 0	\\
153	&	67	&	8.24	&	-	&	-0.044	&	0.009	&	$5.5^-$	&	$0.5^+$	&	5	 \\
153	&	68	&	2.18	&	1.85	&	-0.044	&	0.009	&	$3.5^{(-)}$	&	 $3.5^{(-)}$	&	0	 \\
153	&	69	&	0.20	&	0.21	&	-0.008	&	0	&	$(5.5^-)$	&	$(5.5^-)$	&	 0	\\
153	&	70	&	8.41	&	-	&	-0.079	&	-0.013	&	$3.5^{-c}$	&	$(0.5^+)$	&	 3	\\
153	&	71	&	15.09	&	-	&	-0.156	&	-0.037	&	$5.5^-$	&	$(5.5^-)$	&	0	 \\
153	&	72	&	10.90	&	-	&	-0.164	&	-0.044	&	$0.5^+\#$	&	$(0.5^+)$	&	 0	\\
154	&	65	&	25.53	&	-	&	0.188	&	0.063	&	$0^{(+\#)}$	&	$5^{(-)}$	&	 5	\\
154	&	66	&	13.86	&	13.98	&	0.161	&	0.05	&	$0^+$	&	$0^+$	&	0	 \\
154	&	67	&	5.87	&	6.57	&	0.143	&	0.048	&	$2^-$	&	$(2^-)$	&	0	 \\
154	&	68	&	4.43	&	4.68	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
154	&	69	&	0.97	&	-	&	-0.052	&	0.009	&	$(2^-)$	&	$2^-$	&	0	 \\
154	&	70	&	-0.64	&	-0.36	&	-0.008	&	0	&	$0^+$	&	$0^+$	&	0	 \\
154	&	71	&	6.49	&	-	&	-0.079	&	-0.013	&	$(2^-)$	&	$(1^+)$	&	1	 \\
154	&	72	&	11.97	&	-	&	-0.156	&	-0.037	&	$0^+$	&	$0^+$	&	0	 \\
155	&	66	&	18.49	&	-	&	0.179	&	0.053	&	$1.5^-$	&	$3.5^-$	&	2	 \\
155	&	67	&	12.87	&	-	&	0.161	&	0.043	&	$2.5^+$	&	$0.5^{(+)}$	&	2	 \\
155	&	68	&	6.14	&	6.16	&	0.125	&	0.039	&	$3.5^-$	&	$3.5^{(-)}$	&	 0	\\
155	&	69	&	3.78	&	3.06	&	-0.035	&	0	&	$5.5^{-c}$	&	$5.5^{(-)}$	&	 0	\\
155	&	70	&	0.46	&	0.30	&	-0.052	&	0.009	&	$(3.5^-)$	&	$(3.5^-)$	 &	0	\\
155	&	71	&	-1.22	&	-	&	0	&	0	&	$5.5^{-c}$	&	$(5.5^-)$	&	0	 \\
155	&	72	&	5.17	&	-	&	-0.07	&	-0.013	&	$3.5^-\#$	&	$(0.5^+)$	&	 3	\\
155	&	73	&	8.76	&	-	&	-0.156	&	-0.045	&	$(5.5^-)$	&	$(5.5^-)$	&	 0	\\
156	&	66	&	32.31	&	-	&	0.206	&	0.05	&	$0^+$	&	$0^+$	&	0	 \\
156	&	67	&	15.23	&	-	&	0.188	&	0.047	&	$4^-$	&	$2^-$	&	2	 \\
156	&	68	&	10.29	&	-	&	0.097	&	0.041	&	$0^+$	&	$0^+$	&	0	 \\
156	&	69	&	5.18	&	5.12	&	0.153	&	0.038	&	$2^-$	&	$2^-$	&	0	 \\
156	&	70	&	2.61	&	2.42	&	-0.018	&	0	&	$0^+$	&	$0^+$	&	0	 \\
156	&	71	&	-0.27	&	-	&	-0.052	&	0.009	&	$(2)^-$	&	$(2\#)^-$	&	0	 \\
156	&	72	&	-2.00	&	-1.63	&	0	&	0	&	$0^+$	&	$0^+$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
156	&	73	&	3.00	&	-	&	-0.079	&	-0.013	&	$(2^-)$	&	$(5^-)$	&	4	 \\
157	&	67	&	29.17	&	-	&	0.216	&	0.043	&	$3.5^-$	&	$2.5^+$	&	1	 \\
157	&	68	&	12.52	&	-	&	0.17	&	0.044	&	$1.5^-$	&	$3.5^{(-)}$	&	2	 \\
157	&	69	&	10.46	&	-	&	0.152	&	0.041	&	$0.5^+$	&	$5.5^-$	&	5	 \\
157	&	70	&	4.27	&	3.89	&	0.107	&	0.037	&	$3.5^-$	&	$3.5^{(-)}$	&	 0	\\
157	&	71	&	4.40	&	-	&	-0.018	&	0	&	$(0.5^+)$	&	$(5.5^-)$	&	5	 \\
157	&	72	&	-0.88	&	-0.91	&	-0.052	&	0.009	&	$3.5^-$	&	$3.5^{-c}$	&	 0	\\
157	&	73	&	-0.16	&	-	&	0.008	&	0.008	&	$0.5^+$	&	$5.5^-$	&	5	 \\
158	&	68	&	18.51	&	-	&	0.237	&	0.041	&	$0^+$	&	$0^+$	&	0	 \\
158	&	69	&	10.89	&	-	&	-0.122	&	0.044	&	$2^-$	&	$2^-$	&	0	 \\
158	&	70	&	6.36	&	6.63	&	0.143	&	0.04	&	$0^+$	&	$0^+$	&	0	 \\
158	&	71	&	3.80	&	-	&	0.116	&	0.029	&	$2^-$	&	$(2^-)$	&	0	 \\
158	&	72	&	0.69	&	0.81	&	-0.008	&	0	&	$0^+$	&	$0^+$	&	0	 \\
158	&	73	&	-1.46	&	-	&	-0.053	&	0.001	&	$(2^-)$	&	$(2^-)$	&	0	 \\
158	&	74	&	-3.19	&	-	&	0.008	&	0	&	$0^+$	&	$0^+$	&	0	\\
159	&	68	&	26.65	&	-	&	0.216	&	0.051	&	$1.5^-$	&	$1.5^-$	&	0	 \\
159	&	69	&	15.36	&	-	&	0.216	&	0.027	&	$2.5^+$	&	$2.5^+$	&	0	 \\
159	&	70	&	8.62	&	-	&	0.161	&	0.043	&	$2.5^{(-)}$	&	$3.5^-$	&	2	 \\
159	&	71	&	7.61	&	-	&	0.143	&	0.032	&	$0.5^+\#$	&	$5.5^{-c}$	&	 5	\\
159	&	72	&	1.93	&	-	&	-0.096	&	0.019	&	$3.5^{-c}$	&	$(3.5^-)$	&	 0	\\
159	&	73	&	2.48	&	0.11	&	0.035	&	0	&	$(0.5^+)$	&	$5.5^{-c}$	&	 5	\\
159	&	74	&	-2.08	&	-2.09	&	-0.053	&	0.001	&	$3.5^-\#$	&	$3.5^-\#$	 &	0	\\
160	&	68	&	27.97	&	-	&	0.293	&	0.046	&	$0^+$	&	$0^+$	&	0	 \\
160	&	69	&	20.90	&	-	&	0.216	&	0.034	&	$1^-$	&	$4^-$	&	4	 \\
160	&	70	&	10.40	&	-	&	0.189	&	0.03	&	$0^+$	&	$0^+$	&	0	 \\
160	&	71	&	7.66	&	-	&	0.161	&	0.034	&	$2^-\#$	&	$2^-$	&	0	 \\
160	&	72	&	3.20	&	2.77	&	0.125	&	0.03	&	$0^+$	&	$0^+$	&	0	 \\
160	&	73	&	1.28	&	-	&	-0.104	&	0.012	&	$(2\#)^-$	&	$(2)^-$	&	0	 \\
160	&	74	&	-1.25	&	-0.99	&	0.035	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
160	&	75	&	-2.68	&	-2.02	&	-0.053	&	0.001	&	$(2^-)$	&	$(2^-)$	&	0	 \\
161	&	68	&	33.98	&	-	&	0.252	&	0.065	&	$1.5^-$	&	$1.5^-$	&	0	 \\
161	&	69	&	23.79	&	-	&	0.235	&	0.03	&	$3.5^+$	&	$3.5^-$	&	1	 \\
161	&	70	&	15.26	&	-	&	0.207	&	0.041	&	$1.5^-$	&	$1.5^-$	&	0	 \\
161	&	71	&	10.59	&	-	&	0.189	&	0.022	&	$0.5^+$	&	$0.5^+$	&	0	 \\
161	&	72	&	5.01	&	-	&	0.152	&	0.033	&	$1.5^-\#$	&	$3.5^-$	&	2	 \\
161	&	73	&	1.93	&	-	&	0.125	&	0.021	&	$0.5^+\#$	&	$(0.5^+)$	&	 0	\\
161	&	74	&	0.14	&	-	&	0.089	&	0.011	&	$3.5^-\#$	&	$3.5^-$	&	0	 \\
161	&	75	&	-1.55	&	-	&	0.045	&	0.001	&	$0.5^+$	&	$0.5^+$	&	0	 \\
162	&	68	&	36.80	&	-	&	0.326	&	0.06	&	$0^+$	&	$0^+$	&	0	 \\
162	&	69	&	28.11	&	-	&	0.172	&	0.04	&	$1^-$	&	$5^+$	&	5	 \\
162	&	70	&	15.58	&	-	&	0.255	&	0.034	&	$0^+$	&	$0^+$	&	0	 \\
162	&	71	&	13.23	&	-	&	0.207	&	0.032	&	$1^{(-)}$	&	$2^-$	&	2	 \\
162	&	72	&	5.86	&	5.80	&	0.194	&	0.034	&	$0^+$	&	$0^+$	&	0	 \\
162	&	73	&	5.51	&	3.68	&	0.152	&	0.033	&	$3^+\#$	&	$2^-$	&	1	 \\
162	&	74	&	0.50	&	0.46	&	0.107	&	0.02	&	$0^+$	&	$0^+$	&	0	 \\
162	&	75	&	-0.81	&	-0.96	&	0.089	&	0.003	&	$(2^-)$	&	$(2^-)$	&	0	 \\
162	&	76	&	-2.95	&	-2.73	&	0.018	&	0	&	$0^+$	&	$0^+$	&	0	 \\
163	&	69	&	29.07	&	-	&	0.263	&	0.035	&	$0.5^+$	&	$3.5^-$	&	3	 \\
163	&	70	&	18.59	&	-	&	0.235	&	0.046	&	$1.5^-$	&	$1.5^-$	&	0	 \\
163	&	71	&	13.83	&	-	&	0.217	&	0.018	&	$0.5^{(+)}$	&	$2.5^+$	&	2	 \\
163	&	72	&	8.50	&	-	&	0.189	&	0.029	&	$1.5^-\#$	&	$2.5^{(-)}$	&	 2	\\
163	&	73	&	4.91	&	-	&	0.161	&	0.026	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
163	&	74	&	1.90	&	0.83	&	0.134	&	0.031	&	$1.5^-\#$	&	$3.5^{-c}$	 &	2	\\
163	&	75	&	-0.09	&	-0.22	&	0.107	&	0.012	&	$(0.5^+)$	&	$(0.5^+)$	 &	0	\\
163	&	76	&	-1.87	&	-	&	0.08	&	0.002	&	$3.5^-\#$	&	$3.5^-\#$	&	 0	\\
164	&	69	&	29.33	&	-	&	0.272	&	0.044	&	$1^+$	&	$5^+$	&	4	 \\
164	&	70	&	20.65	&	-	&	0.304	&	0.04	&	$0^+$	&	$0^+$	&	0	 \\
164	&	71	&	15.01	&	-	&	0.225	&	0.028	&	$1^{(-)}$	&	$1^-$	&	0	 \\
164	&	72	&	9.20	&	-	&	0.23	&	0.016	&	$0^+$	&	$0^+$	&	0	 \\
164	&	73	&	7.99	&	-	&	0.18	&	0.021	&	$(3^+)$	&	$2^-\#$	&	1	 \\
164	&	74	&	2.29	&	2.38	&	0.152	&	0.024	&	$0^+$	&	$0^+$	&	0	 \\
164	&	75	&	0.89	&	-	&	0.134	&	0.022	&	$$	&	$(2\#)^-$	&	0	 \\
164	&	76	&	-1.75	&	-	&	0.089	&	0.003	&	$0^+$	&	$0^+$	&	0	 \\
164	&	77	&	-2.49	&	-	&	0.08	&	0.002	&	$2^-\#$	&	$(2^-)$	&	0	 \\
165	&	69	&	35.68	&	-	&	0.272	&	0.037	&	$0.5^+$	&	$3.5^-$	&	3	 \\
165	&	70	&	23.06	&	-	&	0.263	&	0.051	&	$2.5^-$	&	$1.5^-$	&	2	 \\
165	&	71	&	17.26	&	-	&	0.254	&	0.008	&	$0.5^+$	&	$3.5^+$	&	4	 \\
165	&	72	&	11.02	&	-	&	0.216	&	0.026	&	$(2.5^-)$	&	$1.5^-$	&	2	 \\
165	&	73	&	9.73	&	-	&	0.198	&	0.015	&	$2.5^-\#$	&	$0.5^+$	&	3	 \\
165	&	74	&	4.16	&	-	&	0.161	&	0.018	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
165	&	75	&	1.43	&	-	&	0.143	&	0.016	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
165	&	76	&	-0.62	&	-	&	0.116	&	0.02	&	$(3.5^-)$	&	$3.5^-\#$	&	 0	\\
165	&	77	&	-2.21	&	-	&	0.08	&	-0.006	&	$0.5^+\#$	&	$0.5^+$	&	0	 \\
166	&	69	&	36.62	&	-	&	0.272	&	0.037	&	$2^+$	&	$1^+$	&	2	 \\
166	&	70	&	24.72	&	-	&	0.322	&	0.037	&	$0^+$	&	$0^+$	&	0	 \\
166	&	71	&	17.66	&	-	&	0.264	&	0.017	&	$6^{(-)}$	&	$1^-$	&	6	 \\
166	&	72	&	12.13	&	-	&	0.263	&	0.019	&	$0^+$	&	$0^+$	&	0	 \\
166	&	73	&	9.45	&	-	&	0.217	&	0.009	&	$(2)^+$	&	$1^{(-)}$	&	1	 \\
166	&	74	&	4.48	&	4.74	&	0.158	&	0.012	&	$0^+$	&	$0^+$	&	0	 \\
166	&	75	&	4.09	&	-	&	0.161	&	0.01	&	$2^-\#$	&	$3^+\#$	&	1	 \\
166	&	76	&	-0.51	&	-0.52	&	0.134	&	0.015	&	$0^+$	&	$0^+$	&	0	 \\
166	&	77	&	-1.66	&	-1.95	&	0.116	&	0.013	&	$(2^-)$	&	$(2^-)$	&	0	 \\
166	&	78	&	-3.84	&	-	&	0.045	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
167	&	70	&	28.52	&	-	&	0.272	&	0.037	&	$2.5^-$	&	$2.5^-$	&	0	 \\
167	&	71	&	19.77	&	-	&	0.274	&	0.003	&	$3.5^+$	&	$0.5^+$	&	4	 \\
167	&	72	&	14.11	&	-	&	0.244	&	0.031	&	$(2.5)^-$	&	$1.5^-$	&	2	 \\
167	&	73	&	9.63	&	-	&	0.217	&	0.002	&	$(1.5^+)$	&	$0.5^{(+)}$	&	 2	\\
167	&	74	&	5.50	&	-	&	0.198	&	0.015	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
167	&	75	&	5.45	&	-	&	0.17	&	0.002	&	$4.5^-\#$	&	$0.5^+\#$	&	 5	\\
167	&	76	&	0.72	&	-	&	0.153	&	0.008	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
167	&	77	&	-1.09	&	-	&	0.125	&	0.006	&	$0.5^+$	&	$(0.5^+)$	&	0	 \\
167	&	78	&	-2.61	&	-	&	0.089	&	0.003	&	$3.5^-\#$	&	$3.5^-\#$	&	 0	\\
168	&	70	&	31.74	&	-	&	0.333	&	0.02	&	$0^+$	&	$0^+$	&	0	 \\
168	&	71	&	27.60	&	-	&	0.273	&	0.012	&	$6^{(-)}$	&	$1^+$	&	5	 \\
168	&	72	&	14.97	&	-	&	0.29	&	0.01	&	$0^+$	&	$0^+$	&	0	 \\
168	&	73	&	11.25	&	-	&	0.226	&	0.003	&	$(2^-)$	&	$1^{(-)}$	&	2	 \\
168	&	74	&	6.46	&	-	&	0.197	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
168	&	75	&	4.45	&	-	&	0.189	&	-0.002	&	$(5^+)$	&	$(3^+)$	&	2	 \\
168	&	76	&	0.77	&	0.62	&	0.161	&	0.01	&	$0^+$	&	$0^+$	&	0	 \\
168	&	77	&	-0.84	&	-	&	0.143	&	0.007	&	$$	&	$$	&	0	\\
168	&	78	&	-2.73	&	-2.70	&	0.107	&	-0.004	&	$0^+$	&	$0^+$	&	0	 \\
169	&	71	&	24.96	&	-	&	0.274	&	-0.005	&	$3.5^+$	&	$0.5^+$	&	4	 \\
169	&	72	&	16.57	&	-	&	0.273	&	0.019	&	$(2.5)^-$	&	$2.5^-$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
169	&	73	&	11.79	&	-	&	0.245	&	-0.002	&	$(2.5^+)$	&	$0.5^+$	&	2	 \\
169	&	74	&	8.43	&	-	&	0.217	&	0.009	&	$(2.5^-)$	&	$(2.5^-)$	&	 0	\\
169	&	75	&	4.36	&	-	&	0.199	&	-0.01	&	$4.5^-\#$	&	$2.5^-\#$	&	 2	\\
169	&	76	&	1.83	&	1.59	&	0.17	&	0.002	&	$1.5^-\#$	&	$1.5^-\#$	 &	0	\\
169	&	77	&	0.22	&	-0.11	&	0.153	&	0	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
169	&	78	&	-1.52	&	-	&	0.125	&	0.006	&	$1.5^-\#$	&	$(3.5^-)$	&	 2	\\
169	&	79	&	-3.33	&	-	&	0.099	&	-0.012	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
170	&	70	&	36.63	&	-	&	0.342	&	0.006	&	$0^+$	&	$0^+$	&	0	 \\
170	&	71	&	29.47	&	-	&	0.283	&	-0.003	&	$0^+$	&	$2^+$	&	2	 \\
170	&	72	&	18.49	&	-	&	0.315	&	0.003	&	$0^+$	&	$0^+$	&	0	 \\
170	&	73	&	16.20	&	-	&	0.254	&	0.008	&	$(3^{+\#})$	&	$6^{(-)}$	&	 3	\\
170	&	74	&	8.77	&	-	&	0.25	&	0.003	&	$0^+$	&	$0^+$	&	0	 \\
170	&	75	&	6.32	&	-	&	0.217	&	0.002	&	$(5^+)$	&	$(2)^+$	&	4	 \\
170	&	76	&	1.98	&	1.79	&	0.181	&	-0.004	&	$0^+$	&	$0^+$	&	0	 \\
170	&	77	&	0.56	&	0.08	&	0.162	&	-0.006	&	$$	&	$2^-\#$	&	0	 \\
170	&	78	&	-1.78	&	-1.85	&	0.134	&	-0.002	&	$0^+$	&	$0^+$	&	0	 \\
170	&	79	&	-2.39	&	-2.55	&	0.107	&	-0.004	&	$(2^-)$	&	$(2^-)$	&	0	 \\
171	&	71	&	27.23	&	-	&	0.284	&	-0.01	&	$3.5^+$	&	$0.5^+$	&	4	 \\
171	&	72	&	23.23	&	-	&	0.274	&	0.004	&	$3.5^{(+)}$	&	$2.5^-$	&	1	 \\
171	&	73	&	16.81	&	-	&	0.274	&	-0.013	&	$(2.5^-)$	&	$3.5^+$	&	1	 \\
171	&	74	&	10.74	&	-	&	0.245	&	0.014	&	$(2.5^-)$	&	$(2.5)^-$	&	 0	\\
171	&	75	&	8.31	&	-	&	0.217	&	-0.007	&	$(4.5^-)$	&	$(1.5^+)$	&	 3	\\
171	&	76	&	3.47	&	2.69	&	0.198	&	-0.001	&	$(2.5^-)$	&	$1.5^-\#$	 &	2	\\
171	&	77	&	3.14	&	-	&	0.162	&	-0.006	&	$0.5^+\#$	&	$4.5^-\#$	&	 5	\\
171	&	78	&	-0.81	&	-1.35	&	0.153	&	0	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
171	&	79	&	-2.31	&	-	&	0.116	&	-0.011	&	$(0.5^+)$	&	$0.5^+$	&	0	 \\
171	&	80	&	-3.45	&	-	&	-0.087	&	-0.012	&	$1.5^-\#$	&	$3.5^-\#$	&	 2	\\
172	&	71	&	31.30	&	-	&	0.294	&	-0.007	&	$4^-$	&	$3^+$	&	1	 \\
172	&	72	&	20.50	&	-	&	0.322	&	-0.01	&	$0^+$	&	$0^+$	&	0	 \\
172	&	73	&	17.63	&	-	&	0.274	&	-0.013	&	$(3^+)$	&	$6^{(-)}$	&	3	 \\
172	&	74	&	10.97	&	-	&	0.275	&	-0.001	&	$0^+$	&	$0^+$	&	0	 \\
172	&	75	&	7.86	&	-	&	0.226	&	-0.006	&	$(5)$	&	$(2^-)$	&	0	 \\
172	&	76	&	3.38	&	3.98	&	0.232	&	0	&	$0^+$	&	$0^+$	&	0	 \\
172	&	77	&	1.70	&	-	&	0.181	&	-0.012	&	$(3^+)$	&	$(5^+)$	&	2	 \\
172	&	78	&	-0.94	&	-	&	0.162	&	-0.006	&	$0^+$	&	$0^+$	&	0	 \\
172	&	79	&	-1.97	&	-	&	0.134	&	-0.009	&	$$	&	$$	&	0	\\
172	&	80	&	-3.92	&	-	&	-0.096	&	-0.005	&	$0^+$	&	$0^+$	&	0	 \\
173	&	71	&	33.14	&	-	&	0.331	&	-0.024	&	$3.5^+$	&	$0.5^+$	&	4	 \\
173	&	72	&	26.18	&	-	&	0.294	&	-0.008	&	$0.5^-$	&	$3.5^+$	&	3	 \\
173	&	73	&	17.75	&	-	&	0.284	&	-0.02	&	$2.5^-$	&	$3.5^+$	&	1	 \\
173	&	74	&	13.91	&	-	&	0.274	&	0.003	&	$2.5^-$	&	$(2.5)^-$	&	0	 \\
173	&	75	&	10.41	&	-	&	0.236	&	-0.004	&	$(2.5^-)$	&	$(2.5^+)$	&	 1	\\
173	&	76	&	4.93	&	5.03	&	0.217	&	0.002	&	$(2.5^-)$	&	$(2.5^-)$	 &	0	\\
173	&	77	&	4.10	&	-	&	0.19	&	-0.02	&	$(1.5^+)$	&	$4.5^-\#$	&	 3	\\
173	&	78	&	0.18	&	-0.36	&	0.162	&	-0.006	&	$2.5^-\#$	&	$1.5^-\#$	 &	2	\\
173	&	79	&	-1.48	&	-	&	0.134	&	-0.009	&	$(0.5^+)$	&	$0.5^+\#$	&	 0	\\
173	&	80	&	-2.57	&	-	&	0.107	&	0.004	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
174	&	71	&	36.87	&	-	&	0.295	&	-0.024	&	$1^-$	&	$1^-$	&	0	 \\
174	&	72	&	23.97	&	22.80	&	0.326	&	-0.025	&	$0^+$	&	$0^+$	&	0	 \\
174	&	73	&	17.52	&	-	&	0.294	&	-0.017	&	$3^+$	&	$0^+$	&	4	 \\
174	&	74	&	12.86	&	-	&	0.301	&	-0.005	&	$0^+$	&	$0^+$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
174	&	75	&	10.62	&	-	&	0.254	&	-0.001	&	$$	&	$(3^{+\#})$	&	0	 \\
174	&	76	&	5.27	&	5.34	&	0.24	&	-0.006	&	$0^+$	&	$0^+$	&	0	 \\
174	&	77	&	2.64	&	-	&	0.199	&	-0.019	&	$(3^+)$	&	$(5^+)$	&	2	 \\
174	&	78	&	0.12	&	0.03	&	0.171	&	-0.014	&	$0^+$	&	$0^+$	&	0	 \\
174	&	79	&	-0.82	&	-0.81	&	0.153	&	-0.007	&	$$	&	$$	&	0	\\
174	&	80	&	-2.73	&	-2.70	&	0.107	&	-0.004	&	$0^+$	&	$0^+$	&	0	 \\
175	&	72	&	26.24	&	-	&	0.295	&	-0.024	&	$2.5^-$	&	$0.5^-$	&	2	 \\
175	&	73	&	18.65	&	-	&	0.285	&	-0.035	&	$3.5^+$	&	$3.5^+$	&	0	 \\
175	&	74	&	17.70	&	-	&	0.284	&	-0.01	&	$(0.5^-)$	&	$3.5^{(+)}$	&	 3	\\
175	&	75	&	10.68	&	-	&	0.255	&	-0.009	&	$(2.5^-)$	&	$(2.5^-)$	&	 0	\\
175	&	76	&	7.76	&	-	&	0.245	&	0.006	&	$(2.5^-)$	&	$(2.5^-)$	&	 0	\\
175	&	77	&	3.52	&	3.02	&	0.209	&	-0.017	&	$(2.5^-)$	&	$(4.5^-)$	 &	2	\\
175	&	78	&	0.82	&	1.73	&	0.19	&	-0.011	&	$3.5^{-c}$	&	$(2.5^-)$	 &	2	\\
175	&	79	&	-0.54	&	-	&	0.153	&	-0.016	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
175	&	80	&	-1.44	&	-1.96	&	0.126	&	-0.003	&	$2.5^-\#$	&	$1.5^-\#$	 &	2	\\
176	&	72	&	27.83	&	-	&	0.33	&	-0.04	&	$0^+$	&	$0^+$	&	0	 \\
176	&	73	&	19.76	&	-	&	0.295	&	-0.033	&	$(1)^-$	&	$4^-$	&	4	 \\
176	&	74	&	15.43	&	-	&	0.276	&	-0.019	&	$0^+$	&	$0^+$	&	0	 \\
176	&	75	&	12.10	&	-	&	0.274	&	-0.013	&	$3^+$	&	$(3^+)$	&	0	 \\
176	&	76	&	6.90	&	-	&	0.284	&	-0.001	&	$0^+$	&	$0^+$	&	0	 \\
176	&	77	&	4.40	&	2.60	&	0.218	&	-0.016	&	$$	&	$(5)$	&	0	 \\
176	&	78	&	1.26	&	1.22	&	0.225	&	-0.011	&	$0^+$	&	$0^+$	&	0	 \\
176	&	79	&	1.65	&	-	&	0.162	&	-0.015	&	$(5^-)$	&	$(3^+)$	&	3	 \\
176	&	80	&	-1.63	&	-1.69	&	0.126	&	-0.01	&	$0^+$	&	$0^+$	&	0	 \\
176	&	81	&	-2.68	&	-	&	-0.105	&	-0.011	&	$$	&	$$	&	0	\\
177	&	72	&	28.95	&	-	&	0.297	&	-0.049	&	$3.5^-$	&	$2.5^-$	&	2	 \\
177	&	73	&	21.89	&	-	&	0.286	&	-0.052	&	$3.5^+$	&	$3.5^+$	&	0	 \\
177	&	74	&	16.52	&	-	&	0.295	&	-0.025	&	$0.5^-$	&	$0.5^-$	&	0	 \\
177	&	75	&	13.08	&	-	&	0.275	&	-0.021	&	$2.5^-$	&	$2.5^-$	&	0	 \\
177	&	76	&	9.13	&	-	&	0.265	&	-0.007	&	$0.5^-$	&	$2.5^-$	&	2	 \\
177	&	77	&	5.02	&	4.70	&	0.218	&	-0.023	&	$2.5^-$	&	$(2.5^-)$	&	 0	\\
177	&	78	&	2.96	&	2.33	&	0.226	&	0.003	&	$2.5^-$	&	$(2.5^-)$	&	 0	\\
177	&	79	&	0.55	&	-	&	0.162	&	-0.023	&	$(0.5^+)$	&	$(1.5^+)$	&	 2	\\
177	&	80	&	-0.45	&	-0.82	&	0.153	&	0	&	$2.5^-\#$	&	$2.5^-\#$	&	 0	\\
177	&	81	&	-1.74	&	-1.61	&	-0.105	&	-0.011	&	$(0.5^+)$	&	$(0.5^+)$	 &	0	\\
178	&	72	&	31.14	&	-	&	0.325	&	-0.059	&	$0^+$	&	$0^+$	&	0	 \\
178	&	73	&	25.19	&	-	&	0.286	&	-0.052	&	$1^+$	&	$1^-$	&	1	 \\
178	&	74	&	18.97	&	-	&	0.286	&	-0.035	&	$0^+$	&	$0^+$	&	0	 \\
178	&	75	&	13.58	&	-	&	0.285	&	-0.028	&	$(3^+)$	&	$3^+$	&	0	 \\
178	&	76	&	9.11	&	-	&	0.251	&	-0.014	&	$0^+$	&	$0^+$	&	0	 \\
178	&	77	&	5.59	&	-	&	0.246	&	-0.011	&	$$	&	$$	&	0	\\
178	&	78	&	2.56	&	2.45	&	0.266	&	-0.006	&	$0^+$	&	$0^+$	&	0	 \\
178	&	79	&	1.37	&	-	&	0.171	&	-0.022	&	$$	&	$(3^+)$	&	0	\\
178	&	80	&	-0.50	&	-	&	0.153	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
178	&	81	&	-1.48	&	-	&	-0.122	&	-0.01	&	$$	&	$$	&	0	\\
178	&	82	&	-4.03	&	-	&	-0.105	&	-0.027	&	$0^+$	&	$0^+$	&	0	 \\
179	&	73	&	27.13	&	-	&	0.287	&	-0.069	&	$3.5^+$	&	$3.5^+$	&	0	 \\
179	&	74	&	22.84	&	-	&	0.286	&	-0.043	&	$(3.5)^-$	&	$2.5^-$	&	2	 \\
179	&	75	&	15.99	&	-	&	0.276	&	-0.046	&	$(2.5)^+$	&	$3.5^+$	&	2	 \\
179	&	76	&	10.13	&	-	&	0.284	&	-0.019	&	$(0.5^-)$	&	$(0.5^-)$	&	 0	\\
179	&	77	&	6.64	&	-	&	0.238	&	-0.029	&	$(2.5)^-$	&	$(2.5^-)$	&	 0	\\
179	&	78	&	4.02	&	-	&	0.254	&	0.008	&	$0.5^-$	&	$(2.5^-)$	&	2	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
179	&	79	&	1.43	&	-	&	0.171	&	-0.022	&	$2.5^-\#$	&	$(2.5^-)$	&	 0	\\
179	&	80	&	1.07	&	-	&	0.18	&	0.004	&	$2.5^-\#$	&	$3.5^{-c}$	&	 2	\\
179	&	81	&	-0.55	&	-0.57	&	-0.122	&	-0.01	&	$(0.5^+)$	&	$0.5^+\#$	 &	0	\\
179	&	82	&	-2.71	&	-	&	-0.105	&	-0.019	&	$2.5^-\#$	&	$2.5^-\#$	&	 0	\\
180	&	73	&	36.75	&	-	&	0.278	&	-0.071	&	$1^+$	&	$7^-$	&	7	 \\
180	&	74	&	25.60	&	25.75	&	0.295	&	-0.062	&	$0^+$	&	$0^+$	&	0	 \\
180	&	75	&	19.14	&	-	&	0.277	&	-0.045	&	$(1)^-$	&	$(1)^-$	&	0	 \\
180	&	76	&	12.10	&	-	&	0.266	&	-0.032	&	$0^+$	&	$0^+$	&	0	 \\
180	&	77	&	7.65	&	-	&	0.247	&	-0.027	&	$(4^{+\#})$	&	$3^+$	&	2	 \\
180	&	78	&	4.27	&	4.24	&	0.246	&	-0.011	&	$0^+$	&	$0^+$	&	0	 \\
180	&	79	&	2.33	&	-	&	0.254	&	0.008	&	$$	&	$$	&	0	\\
180	&	80	&	0.67	&	0.73	&	0.19	&	-0.005	&	$0^+$	&	$0^+$	&	0	 \\
180	&	81	&	-0.42	&	-	&	-0.13	&	-0.009	&	$$	&	$(5^-)$	&	0	\\
180	&	82	&	-2.88	&	-	&	-0.105	&	-0.027	&	$0^+$	&	$0^+$	&	0	 \\
181	&	74	&	32.59	&	-	&	-0.254	&	-0.062	&	$4.5^+$	&	$3.5^-$	&	1	 \\
181	&	75	&	22.94	&	-	&	0.277	&	-0.063	&	$2.5^+$	&	$3.5^+$	&	2	 \\
181	&	76	&	13.80	&	-	&	0.276	&	-0.037	&	$0.5^-$	&	$0.5^-$	&	0	 \\
181	&	77	&	9.28	&	-	&	0.238	&	-0.037	&	$(2.5)^-$	&	$2.5^-$	&	0	 \\
181	&	78	&	5.34	&	4.86	&	0.255	&	-0.016	&	$0.5^-$	&	$0.5^-$	&	0	 \\
181	&	79	&	2.82	&	3.39	&	0.181	&	-0.028	&	$(1.5^-)$	&	$2.5^-$	&	 2	\\
181	&	80	&	1.02	&	-	&	0.264	&	0.018	&	$0.5^{-a}$	&	$2.5^-$	&	2	 \\
181	&	81	&	0.93	&	-	&	-0.13	&	-0.009	&	$0.5^+\#$	&	$(0.5^+)$	&	 0	\\
181	&	82	&	-1.59	&	-	&	-0.105	&	-0.019	&	$2.5^-\#$	&	$2.5^-\#$	&	 0	\\
182	&	75	&	25.92	&	-	&	0.277	&	-0.063	&	$7^+$	&	$1^+$	&	6	 \\
182	&	76	&	16.41	&	-	&	0.267	&	-0.048	&	$0^+$	&	$0^+$	&	0	 \\
182	&	77	&	10.82	&	-	&	0.247	&	-0.043	&	$(3^+)$	&	$(3^+)$	&	0	 \\
182	&	78	&	5.83	&	-	&	0.247	&	-0.027	&	$0^+$	&	$0^+$	&	0	 \\
182	&	79	&	3.78	&	-	&	0.265	&	-0.007	&	$(2^+)$	&	$$	&	0	\\
182	&	80	&	1.58	&	1.86	&	0.254	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
182	&	81	&	0.13	&	-	&	-0.139	&	-0.008	&	$2^-\#$	&	$$	&	0	\\
182	&	82	&	-1.76	&	-	&	-0.113	&	-0.026	&	$0^+$	&	$0^+$	&	0	 \\
183	&	75	&	33.62	&	-	&	0.268	&	-0.074	&	$2.5^+$	&	$3.5^+$	&	2	 \\
183	&	76	&	20.59	&	-	&	0.268	&	-0.057	&	$4.5^+$	&	$(3.5)^-$	&	1	 \\
183	&	77	&	14.13	&	-	&	0.239	&	-0.053	&	$2.5^-$	&	$(2.5)^+$	&	1	 \\
183	&	78	&	7.19	&	7.48	&	0.256	&	-0.034	&	$0.5^-$	&	$(0.5^-)$	&	 0	\\
183	&	79	&	3.95	&	4.15	&	0.246	&	-0.019	&	$2.5^-$	&	$(2.5)^-$	&	 0	\\
183	&	80	&	1.96	&	1.95	&	0.274	&	0.003	&	$0.5^-$	&	$0.5^-$	&	0	 \\
183	&	81	&	4.54	&	-	&	-0.139	&	-0.008	&	$0.5^+\#$	&	$2.5^-\#$	&	 3	\\
183	&	82	&	-0.58	&	-	&	-0.122	&	-0.018	&	$(1.5^-)$	&	$2.5^-\#$	&	 2	\\
184	&	75	&	32.80	&	-	&	0.269	&	-0.082	&	$3^{(-)}$	&	$1^+$	&	3	 \\
184	&	76	&	21.06	&	-	&	0.254	&	-0.067	&	$0^+$	&	$0^+$	&	0	 \\
184	&	77	&	14.07	&	-	&	0.248	&	-0.06	&	$5^-$	&	$(1)^-$	&	4	 \\
184	&	78	&	7.98	&	-	&	0.226	&	-0.045	&	$0^+$	&	$0^+$	&	0	 \\
184	&	79	&	5.38	&	-	&	0.256	&	-0.026	&	$5^+$	&	$(4^{+\#})$	&	2	 \\
184	&	80	&	3.11	&	3.44	&	0.256	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
184	&	81	&	1.17	&	-	&	-0.148	&	-0.007	&	$2^-\#$	&	$$	&	0	\\
184	&	82	&	-0.76	&	-	&	-0.122	&	-0.026	&	$0^+$	&	$0^+$	&	0	 \\
184	&	83	&	-3.72	&	-	&	-0.053	&	-0.007	&	$3^+\#$	&	$$	&	0	\\
185	&	75	&	32.31	&	-	&	0.269	&	-0.09	&	$2.5^+$	&	$3.5^+$	&	2	 \\
185	&	76	&	23.32	&	-	&	0.258	&	-0.075	&	$0.5^-$	&	$4.5^+$	&	5	 \\
185	&	77	&	15.87	&	-	&	0.24	&	-0.07	&	$2.5^-$	&	$2.5^+$	&	1	 \\
185	&	78	&	11.88	&	-	&	0.248	&	-0.052	&	$(4.5^+)$	&	$0.5^-$	&	5	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
185	&	79	&	5.44	&	4.99	&	0.238	&	-0.038	&	$2.5^-$	&	$(2.5)^-$	&	 0	\\
185	&	80	&	3.18	&	2.93	&	0.265	&	-0.015	&	$0.5^-$	&	$0.5^-$	&	0	 \\
185	&	81	&	5.52	&	-	&	-0.148	&	-0.007	&	$0.5^+\#$	&	$(1.5^-)$	&	 1	\\
185	&	82	&	0.25	&	2.32	&	-0.122	&	-0.018	&	$1.5^-$	&	$0.5^{-a}$	&	 2	\\
185	&	83	&	-4.33	&	-	&	-0.053	&	-0.007	&	$0.5^{+c}$	&	$0.5^+\#$	&	 0	\\
186	&	75	&	34.78	&	-	&	0.259	&	-0.101	&	$1^-$	&	$3^-$	&	2	 \\
186	&	76	&	22.79	&	22.80	&	0.251	&	-0.084	&	$0^+$	&	$0^+$	&	0	 \\
186	&	77	&	13.40	&	-	&	0.24	&	-0.07	&	$5^+$	&	$7^+$	&	2	 \\
186	&	78	&	9.83	&	-	&	0.234	&	-0.062	&	$0^+$	&	$0^+$	&	0	 \\
186	&	79	&	8.94	&	-	&	0.256	&	-0.042	&	$3^-$	&	$(3^+)$	&	1	 \\
186	&	80	&	5.45	&	5.71	&	0.255	&	-0.026	&	$0^+$	&	$0^+$	&	0	 \\
186	&	81	&	5.65	&	-	&	-0.156	&	-0.006	&	$(2^-)$	&	$(2^+)$	&	1	 \\
186	&	82	&	0.40	&	0.68	&	-0.122	&	-0.018	&	$0^+$	&	$0^+$	&	0	 \\
186	&	83	&	-1.09	&	-	&	-0.053	&	-0.007	&	$(3^+)$	&	$2^-\#$	&	1	 \\
187	&	76	&	23.94	&	-	&	-0.305	&	-0.093	&	$0.5^-$	&	$0.5^-$	&	0	 \\
187	&	77	&	14.78	&	-	&	0.23	&	-0.08	&	$1.5^+$	&	$2.5^+$	&	2	 \\
187	&	78	&	11.05	&	-	&	0.24	&	-0.069	&	$1.5^-$	&	$4.5^+$	&	3	 \\
187	&	79	&	9.81	&	-	&	0.238	&	-0.054	&	$0.5^+$	&	$2.5^-$	&	3	 \\
187	&	80	&	6.02	&	-	&	0.256	&	-0.034	&	$1.5^-$	&	$0.5^-$	&	2	 \\
187	&	81	&	7.50	&	-	&	-0.156	&	-0.006	&	$(0.5^+)$	&	$2.5^-$	&	3	 \\
187	&	82	&	1.39	&	-	&	-0.13	&	-0.017	&	$(1.5^-)$	&	$0.5^-$	&	2	 \\
187	&	83	&	-1.03	&	-	&	-0.053	&	-0.007	&	$4.5^-\#$	&	$0.5^+\#$	&	 5	\\
188	&	76	&	33.76	&	-	&	0.236	&	-0.095	&	$0^+$	&	$0^+$	&	0	 \\
188	&	77	&	16.77	&	-	&	0.23	&	-0.089	&	$1^-$	&	$3^{(-)}$	&	2	 \\
188	&	78	&	12.17	&	12.53	&	0.213	&	-0.071	&	$0^+$	&	$0^+$	&	0	 \\
188	&	79	&	7.53	&	-	&	0.239	&	-0.063	&	$1^{(-)}$	&	$5^-$	&	4	 \\
188	&	80	&	8.46	&	8.72	&	0.224	&	-0.044	&	$0^+$	&	$0^+$	&	0	 \\
188	&	81	&	6.47	&	-	&	-0.156	&	-0.006	&	$(2^-)$	&	$5^+$	&	3	 \\
188	&	82	&	2.22	&	2.06	&	0.16	&	-0.017	&	$0^+$	&	$0^+$	&	0	 \\
188	&	83	&	0.47	&	-	&	-0.053	&	-0.007	&	$3^+\#$	&	$2^-\#$	&	1	 \\
188	&	84	&	-3.91	&	-	&	0.009	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
189	&	76	&	37.88	&	-	&	0.241	&	-0.105	&	$1.5^-$	&	$1.5^-$	&	0	 \\
189	&	77	&	22.48	&	-	&	0.221	&	-0.091	&	$1.5^+$	&	$2.5^+$	&	2	 \\
189	&	78	&	13.72	&	-	&	0.23	&	-0.08	&	$1.5^-$	&	$0.5^-$	&	2	 \\
189	&	79	&	12.75	&	-	&	0.211	&	-0.066	&	$0.5^+$	&	$2.5^-$	&	3	 \\
189	&	80	&	11.55	&	-	&	0.248	&	-0.052	&	$1.5^-$	&	$(4.5^+)$	&	3	 \\
189	&	81	&	10.26	&	-	&	-0.156	&	-0.006	&	$(0.5^+)$	&	$2.5^-$	&	3	 \\
189	&	82	&	3.63	&	-	&	-0.139	&	-0.016	&	$(1.5^-)$	&	$0.5^-$	&	2	 \\
189	&	83	&	0.62	&	-	&	-0.053	&	-0.007	&	$(4.5^-)$	&	$0.5^+\#$	&	 5	\\
189	&	84	&	-2.36	&	-	&	0.009	&	0.015	&	$1.5^-\#$	&	$1.5^-$	&	0	 \\
190	&	77	&	25.40	&	-	&	0.221	&	-0.099	&	$4^-$	&	$1^-$	&	4	 \\
190	&	78	&	19.22	&	19.31	&	0.2	&	-0.082	&	$0^+$	&	$0^+$	&	0	 \\
190	&	79	&	16.83	&	-	&	0.211	&	-0.074	&	$1^-$	&	$5^+$	&	5	 \\
190	&	80	&	13.03	&	-	&	0.198	&	-0.062	&	$0^+$	&	$0^+$	&	0	 \\
190	&	81	&	7.75	&	-	&	-0.156	&	-0.006	&	$2^{(-)}$	&	$3^-$	&	2	 \\
190	&	82	&	4.13	&	4.25	&	0.132	&	-0.025	&	$0^+$	&	$0^+$	&	0	 \\
190	&	83	&	1.85	&	-	&	-0.061	&	-0.007	&	$(3^+)$	&	$(2^-)$	&	1	 \\
190	&	84	&	-2.72	&	-2.59	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
191	&	77	&	36.44	&	-	&	0.212	&	-0.1	&	$1.5^+$	&	$2.5^+$	&	2	 \\
191	&	78	&	21.69	&	-	&	0.212	&	-0.092	&	$1.5^-$	&	$0.5^-$	&	2	 \\
191	&	79	&	17.94	&	-	&	0.183	&	-0.07	&	$1.5^+$	&	$1.5^+$	&	0	 \\
191	&	80	&	16.81	&	-	&	0.229	&	-0.072	&	$1.5^{(-)}$	&	$1.5^-$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
191	&	81	&	11.90	&	-	&	-0.156	&	-0.014	&	$(0.5^+)$	&	$0.5^+$	&	0	 \\
191	&	82	&	5.64	&	-	&	-0.139	&	-0.024	&	$(1.5^-)$	&	$1.5^-$	&	0	 \\
191	&	83	&	2.39	&	2.85	&	-0.053	&	-0.007	&	$(4.5^-)$	&	$(0.5^+)$	 &	5	\\
191	&	84	&	-1.41	&	-	&	0	&	-0.015	&	$1.5^-\#$	&	$(1.5^-)$	&	0	 \\
192	&	78	&	30.62	&	-	&	0.186	&	-0.086	&	$0^+$	&	$0^+$	&	0	 \\
192	&	79	&	21.98	&	-	&	0.173	&	-0.071	&	$1^-$	&	$1^-$	&	0	 \\
192	&	80	&	19.33	&	-	&	0.186	&	-0.013	&	$0^+$	&	$0^+$	&	0	 \\
192	&	81	&	14.48	&	-	&	-0.156	&	-0.022	&	$(2^-)$	&	$1^{(-)}$	&	2	 \\
192	&	82	&	6.23	&	6.57	&	-0.13	&	-0.025	&	$0^+$	&	$0^+$	&	0	 \\
192	&	83	&	3.76	&	-	&	-0.061	&	-0.007	&	$(3^+)$	&	$(2^-)$	&	1	 \\
192	&	84	&	-1.52	&	-1.48	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
193	&	78	&	37.81	&	-	&	0.148	&	-0.087	&	$0.5^-$	&	$1.5^-$	&	2	 \\
193	&	79	&	28.43	&	-	&	0.164	&	-0.064	&	$1.5^+$	&	$1.5^+$	&	0	 \\
193	&	80	&	23.97	&	-	&	-0.164	&	-0.021	&	$1.5^-$	&	$1.5^-$	&	0	 \\
193	&	81	&	15.67	&	-	&	-0.148	&	-0.023	&	$0.5^{(+\#)}$	&	$0.5^+$	&	 0	\\
193	&	82	&	8.40	&	-	&	0.148	&	-0.031	&	$(1.5^-)$	&	$1.5^-$	&	0	 \\
193	&	83	&	4.29	&	4.50	&	-0.053	&	-0.007	&	$(4.5^-)$	&	$(0.5^+)$	 &	5	\\
193	&	84	&	-0.12	&	-	&	0	&	-0.008	&	$1.5^-\#$	&	$(1.5^-)$	&	0	 \\
193	&	85	&	-1.48	&	-	&	-0.052	&	0.009	&	$4.5^-\#$	&	$(4.5^-)$	&	 0	\\
194	&	80	&	27.94	&	-	&	0.149	&	-0.022	&	$0^+$	&	$0^+$	&	0	 \\
194	&	81	&	17.87	&	-	&	-0.156	&	-0.022	&	$2^-$	&	$1^-$	&	2	 \\
194	&	82	&	9.13	&	9.99	&	-0.13	&	-0.032	&	$0^+$	&	$0^+$	&	0	 \\
194	&	83	&	5.77	&	-	&	-0.061	&	-0.007	&	$(3^+)$	&	$2^{(-)}$	&	1	 \\
194	&	84	&	-0.37	&	-0.38	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
194	&	85	&	-0.63	&	-	&	-0.052	&	0.009	&	$3^+\#$	&	$(3^+)$	&	0	 \\
195	&	80	&	35.57	&	-	&	-0.156	&	-0.029	&	$0.5^-$	&	$1.5^-$	&	2	 \\
195	&	81	&	21.90	&	-	&	-0.148	&	-0.03	&	$0.5^+$	&	$1.5^+$	&	2	 \\
195	&	82	&	11.66	&	-	&	-0.139	&	-0.031	&	$1.5\#^-$	&	$1.5^{(-)}$	&	 0	\\
195	&	83	&	6.42	&	6.79	&	-0.053	&	-0.007	&	$(4.5^-)$	&	$(0.5^+)$	 &	5	\\
195	&	84	&	1.23	&	0.79	&	-0.008	&	-0.015	&	$1.5^-\#$	&	$(1.5^-)$	 &	0	\\
195	&	85	&	1.21	&	-	&	-0.052	&	0.009	&	$0.5^{+c}$	&	$(4.5^-)$	&	 5	\\
195	&	86	&	-1.59	&	-2.22	&	0.275	&	-0.031	&	$1.5^-\#$	&	$1.5^-\#$	 &	0	\\
196	&	81	&	26.82	&	-	&	-0.148	&	-0.03	&	$2^-$	&	$1^-$	&	2	 \\
196	&	82	&	12.76	&	-	&	-0.13	&	-0.032	&	$0^+$	&	$0^+$	&	0	 \\
196	&	83	&	8.66	&	-	&	-0.044	&	-0.014	&	$(3^+)$	&	$(2^-)$	&	1	 \\
196	&	84	&	0.86	&	0.77	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
196	&	85	&	-0.38	&	-0.57	&	-0.052	&	0.009	&	$3^+\#$	&	$(3^+)$	&	0	 \\
196	&	86	&	-2.38	&	-	&	-0.207	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
197	&	81	&	29.76	&	-	&	-0.207	&	-0.031	&	$0.5^+$	&	$1.5^+$	&	2	 \\
197	&	82	&	16.39	&	-	&	-0.087	&	-0.04	&	$1.5^-$	&	$1.5^-$	&	0	 \\
197	&	83	&	9.70	&	-	&	-0.053	&	-0.007	&	$(4.5^-)$	&	$0.5^{(+\#)}$	 &	5	\\
197	&	84	&	2.58	&	2.09	&	0	&	-0.015	&	$(1.5^-)$	&	$(1.5^-)$	&	 0	\\
197	&	85	&	-0.23	&	-0.44	&	-0.052	&	0.009	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
197	&	86	&	-1.13	&	-	&	-0.215	&	0.009	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
198	&	81	&	34.97	&	-	&	-0.148	&	-0.038	&	$2^-$	&	$1^-$	&	2	 \\
198	&	82	&	17.07	&	-	&	-0.13	&	-0.04	&	$0^+$	&	$0^+$	&	0	 \\
198	&	83	&	10.41	&	-	&	-0.053	&	-0.014	&	$(2^+)$	&	$2^-$	&	1	 \\
198	&	84	&	2.26	&	2.27	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
198	&	85	&	0.72	&	0.64	&	-0.052	&	0.009	&	$(3^+)$	&	$(3^+)$	&	0	 \\
198	&	86	&	-1.11	&	-1.18	&	0.026	&	0.009	&	$0^+$	&	$0^+$	&	0	 \\
199	&	82	&	21.66	&	-	&	-0.112	&	-0.04	&	$1.5^-$	&	$0.5^-$	&	2	 \\
199	&	83	&	11.31	&	-	&	-0.053	&	-0.014	&	$4.5^-$	&	$0.5^+$	&	5	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
199	&	84	&	4.13	&	3.44	&	-0.026	&	-0.015	&	$(1.5^-)$	&	$1.5\#^-$	 &	0	\\
199	&	85	&	0.97	&	0.90	&	-0.052	&	0.009	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
199	&	86	&	0.59	&	-	&	0.071	&	0.002	&	$1.5^-\#$	&	$1.5^-\#$	&	 0	\\
199	&	87	&	-2.32	&	-	&	-0.215	&	0.009	&	$0.5^+\#$	&	$0.5^{+c}$	&	 0	\\
200	&	82	&	23.42	&	-	&	0.116	&	-0.032	&	$0^+$	&	$0^+$	&	0	 \\
200	&	83	&	12.92	&	-	&	-0.071	&	-0.014	&	$7^+$	&	$2^-$	&	5	 \\
200	&	84	&	3.71	&	3.66	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
200	&	85	&	1.87	&	1.88	&	-0.052	&	0.009	&	$(3^+)$	&	$(3^+)$	&	0	 \\
200	&	86	&	0.02	&	-	&	0	&	0.015	&	$0^+$	&	$0^+$	&	0	\\
200	&	87	&	-1.48	&	-	&	-0.207	&	0.001	&	$3^+\#$	&	$3^+\#$	&	0	 \\
201	&	82	&	27.68	&	-	&	-0.13	&	-0.039	&	$2.5^-$	&	$0.5^-$	&	2	 \\
201	&	83	&	14.75	&	-	&	-0.044	&	-0.014	&	$4.5^-$	&	$0.5^+$	&	5	 \\
201	&	84	&	5.11	&	4.77	&	0.019	&	-0.008	&	$1.5^-$	&	$1.5^-$	&	0	 \\
201	&	85	&	2.18	&	2.08	&	-0.052	&	0.009	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
201	&	86	&	1.53	&	0.95	&	0.062	&	0.001	&	$(1.5^-)$	&	$(1.5^-)$	 &	0	\\
201	&	87	&	-1.34	&	-1.21	&	-0.207	&	0.001	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
202	&	82	&	31.30	&	-	&	0.106	&	-0.032	&	$0^+$	&	$0^+$	&	0	 \\
202	&	83	&	15.83	&	-	&	-0.044	&	-0.014	&	$5^{(+\#)}$	&	$2^-$	&	3	 \\
202	&	84	&	5.05	&	5.13	&	0	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
202	&	85	&	2.86	&	3.01	&	-0.052	&	0.009	&	$(2)^+$	&	$(2^+)$	&	0	 \\
202	&	86	&	1.34	&	-	&	0	&	-0.015	&	$0^+$	&	$0^+$	&	0	\\
202	&	87	&	-0.73	&	-	&	-0.207	&	-0.007	&	$(3^+)$	&	$(3^+)$	&	0	 \\
202	&	88	&	-2.94	&	-	&	-0.215	&	0.002	&	$0^+$	&	$0^+$	&	0	 \\
203	&	82	&	36.18	&	-	&	-0.142	&	-0.032	&	$2.5^-$	&	$0.5^-$	&	2	 \\
203	&	83	&	17.87	&	-	&	-0.044	&	-0.014	&	$4.5^-$	&	$0.5^+$	&	5	 \\
203	&	84	&	6.83	&	8.30	&	0	&	-0.008	&	$2.5^-$	&	$1.5^-$	&	2	 \\
203	&	85	&	3.52	&	3.16	&	-0.044	&	0.009	&	$4.5^-$	&	$4.5^-$	&	0	 \\
203	&	86	&	2.53	&	1.83	&	0	&	-0.015	&	$(1.5)^-$	&	$(1.5^-)$	&	 0	\\
203	&	87	&	0.22	&	-0.24	&	0.08	&	0.002	&	$4.5^-\#$	&	$(4.5^-)$	 &	0	\\
203	&	88	&	-1.39	&	-	&	-0.207	&	0.001	&	$(1.5^-)$	&	$1.5^-\#$	&	 0	\\
204	&	83	&	19.22	&	-	&	-0.044	&	-0.014	&	$6^+$	&	$2^-$	&	5	 \\
204	&	84	&	6.27	&	6.28	&	-0.025	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
204	&	85	&	4.32	&	4.15	&	-0.044	&	0.009	&	$7^+$	&	$7^+$	&	0	 \\
204	&	86	&	1.79	&	2.01	&	-0.106	&	-0.015	&	$0^+$	&	$0^+$	&	0	 \\
204	&	87	&	0.68	&	0.39	&	0.089	&	-0.006	&	$(3^+)$	&	$(3^+)$	&	0	 \\
204	&	88	&	-1.71	&	-	&	-0.207	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
205	&	83	&	21.44	&	-	&	-0.044	&	-0.014	&	$4.5^-$	&	$0.5^+$	&	5	 \\
205	&	84	&	7.64	&	7.18	&	0	&	-0.008	&	$2.5^-$	&	$2.5^-$	&	0	 \\
205	&	85	&	4.36	&	4.20	&	-0.044	&	0.009	&	$4.5^-$	&	$4.5^-$	&	0	 \\
205	&	86	&	3.60	&	4.61	&	0	&	-0.015	&	$2.5^-$	&	$1.5^-$	&	2	 \\
205	&	87	&	0.92	&	0.59	&	0.071	&	-0.007	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
205	&	88	&	-0.55	&	-0.66	&	-0.199	&	-0.016	&	$(1.5^-)$	&	$(1.5^-)$	 &	0	\\
206	&	83	&	23.27	&	-	&	-0.044	&	-0.014	&	$6^{(+)}$	&	$2^-$	&	5	 \\
206	&	84	&	7.08	&	7.14	&	-0.022	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
206	&	85	&	5.06	&	7.36	&	-0.009	&	0.001	&	$(5)^+$	&	$5^{(+\#)}$	&	 0	\\
206	&	86	&	2.85	&	2.74	&	0.009	&	-0.015	&	$0^+$	&	$0^+$	&	0	 \\
206	&	87	&	1.58	&	1.28	&	0.062	&	-0.007	&	$(2^+)$	&	$(2)^+$	&	0	 \\
206	&	88	&	-0.61	&	-0.62	&	-0.104	&	0.004	&	$0^+$	&	$0^+$	&	0	 \\
206	&	89	&	-1.80	&	-1.60	&	-0.207	&	-0.015	&	$(3^+)$	&	$(3^+)$	&	0	 \\
207	&	83	&	25.76	&	-	&	-0.035	&	-0.015	&	$4.5^-$	&	$0.5^+$	&	5	 \\
207	&	84	&	7.97	&	8.00	&	-0.068	&	-0.008	&	$2.5^-$	&	$2.5^-$	&	0	 \\
207	&	85	&	4.99	&	4.88	&	-0.035	&	0.009	&	$4.5^-$	&	$4.5^-$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
207	&	86	&	4.09	&	3.43	&	0	&	-0.015	&	$2.5^-$	&	$2.5^-$	&	0	 \\
207	&	87	&	1.29	&	1.19	&	0.045	&	-0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
207	&	88	&	0.50	&	0.42	&	-0.104	&	0.004	&	$(1.5^-)$	&	$(1.5)^-$	 &	0	\\
207	&	89	&	-1.61	&	-	&	-0.19	&	-0.018	&	$4.5^-\#$	&	$4.5^-\#$	&	 0	\\
208	&	83	&	28.55	&	-	&	-0.044	&	-0.023	&	$(5)^+$	&	$2^-$	&	3	 \\
208	&	84	&	7.36	&	-	&	0.041	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
208	&	85	&	5.80	&	6.04	&	-0.044	&	0.009	&	$6^+$	&	$6^+$	&	0	 \\
208	&	86	&	3.01	&	3.37	&	-0.086	&	-0.015	&	$0^+$	&	$0^+$	&	0	 \\
208	&	87	&	1.94	&	1.82	&	-0.053	&	-0.007	&	$7^+$	&	$7^+$	&	0	 \\
208	&	88	&	-0.09	&	-	&	-0.087	&	0.003	&	$0^+$	&	$0^+$	&	0	 \\
208	&	89	&	-1.06	&	-1.01	&	-0.19	&	-0.024	&	$(3^+)$	&	$(3^+)$	&	0	 \\
209	&	81	&	29.26	&	-	&	0.008	&	0	&	$(0.5^+)$	&	$1.5^+$	&	2	 \\
209	&	83	&	27.08	&	26.78	&	0.067	&	-0.015	&	$4.5^-$	&	$0.5^+$	&	5	 \\
209	&	84	&	9.94	&	10.21	&	-0.028	&	-0.015	&	$0.5^-$	&	$2.5^-$	&	2	 \\
209	&	85	&	5.71	&	5.68	&	-0.035	&	-0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
209	&	86	&	4.40	&	4.00	&	0.018	&	-0.015	&	$2.5^-$	&	$2.5^-$	&	0	 \\
209	&	87	&	1.78	&	1.75	&	0.035	&	-0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
209	&	88	&	1.06	&	0.67	&	-0.079	&	0.002	&	$2.5^-$	&	$2.5^-$	&	0	 \\
209	&	89	&	-0.97	&	-1.04	&	-0.113	&	0.005	&	$(4.5^-)$	&	$(4.5^-)$	 &	0	\\
209	&	90	&	-2.10	&	-	&	-0.19	&	-0.024	&	$2.5^-\#$	&	$(1.5^-)$	&	 2	\\
210	&	82	&	16.59	&	16.57	&	-0.008	&	0	&	$0^+$	&	$0^+$	&	0	 \\
210	&	83	&	8.73	&	-	&	-0.018	&	-0.008	&	$1^-$	&	$0^-$	&	2	 \\
210	&	84	&	6.28	&	7.08	&	0.032	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
210	&	85	&	6.53	&	7.73	&	-0.004	&	-0.015	&	$(5)^+$	&	$6^{(+)}$	&	 2	\\
210	&	86	&	3.48	&	3.95	&	-0.077	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
210	&	87	&	2.52	&	2.43	&	-0.053	&	-0.007	&	$6^+$	&	$(5)^+$	&	2	 \\
210	&	88	&	0.82	&	0.57	&	-0.044	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
210	&	89	&	0.09	&	-	&	-0.113	&	0.005	&	$7^+\#$	&	$(2^+)$	&	6	 \\
210	&	90	&	-2.03	&	-	&	-0.13	&	-0.002	&	$0^+$	&	$0^+$	&	0	 \\
211	&	82	&	22.17	&	-	&	-0.018	&	0.008	&	$4.5^+$	&	$(4.5^+)$	&	0	 \\
211	&	83	&	2.28	&	-	&	-0.008	&	0	&	$4.5^-$	&	$0.5^+$	&	5	\\
211	&	84	&	0.02	&	-0.28	&	-0.008	&	0	&	$4.5^+$	&	$0.5^-$	&	5	 \\
211	&	85	&	4.59	&	4.79	&	-0.026	&	-0.015	&	$4.5^-$	&	$4.5^-$	&	0	 \\
211	&	86	&	5.59	&	5.75	&	-0.026	&	-0.015	&	$0.5^-$	&	$2.5^-$	&	2	 \\
211	&	87	&	2.65	&	2.37	&	-0.035	&	-0.015	&	$4.5^-$	&	$4.5^-$	&	0	 \\
211	&	88	&	1.44	&	1.15	&	-0.053	&	-0.007	&	$2.5^{(-)}$	&	$2.5^-$	&	 0	\\
211	&	89	&	-0.60	&	-0.67	&	-0.104	&	0.004	&	$4.5^-\#$	&	$4.5^-$	&	 0	\\
211	&	90	&	-1.00	&	-	&	-0.13	&	-0.002	&	$2.5^-\#$	&	$(1.5^-)$	&	 2	\\
212	&	82	&	23.63	&	-	&	-0.008	&	0	&	$0^+$	&	$0^+$	&	0	\\
212	&	83	&	4.67	&	4.57	&	-0.018	&	0.008	&	$1^{(-)}$	&	$5^{(+)}$	 &	5	\\
212	&	84	&	-6.67	&	-6.52	&	0.055	&	0	&	$0^+$	&	$0^+$	&	0	 \\
212	&	85	&	-0.26	&	-0.42	&	-0.018	&	-0.008	&	$(1^-)$	&	$(5)^+$	&	5	 \\
212	&	86	&	2.79	&	3.16	&	-0.018	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
212	&	87	&	3.59	&	4.10	&	-0.044	&	-0.023	&	$5^+$	&	$6^+$	&	2	 \\
212	&	88	&	1.16	&	1.18	&	-0.026	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
212	&	89	&	0.00	&	-	&	-0.087	&	0.003	&	$6^+\#$	&	$7^+$	&	2	 \\
212	&	90	&	-1.65	&	-	&	-0.104	&	0.004	&	$0^+$	&	$0^+$	&	0	 \\
212	&	91	&	-2.27	&	-2.10	&	-0.19	&	-0.024	&	$7^+\#$	&	$(3^+)$	&	4	 \\
213	&	82	&	29.65	&	-	&	-0.018	&	-0.008	&	$(4.5^+)$	&	$4.5^+\#$	&	 0	\\
213	&	83	&	5.44	&	5.15	&	-0.008	&	0.008	&	$4.5^-$	&	$(0.5^+)$	&	 5	\\
213	&	84	&	-5.08	&	-5.38	&	-0.008	&	0.008	&	$4.5^+$	&	$4.5^+$	&	0	 \\
213	&	85	&	-6.79	&	-6.90	&	-0.008	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
213	&	86	&	-1.17	&	-1.71	&	-0.008	&	0	&	$(4.5^+)$	&	$0.5^-$	&	5	 \\
213	&	87	&	1.62	&	1.54	&	-0.035	&	-0.015	&	$4.5^-$	&	$4.5^-$	&	0	 \\
213	&	88	&	2.70	&	2.66	&	-0.044	&	-0.015	&	$0.5^-$	&	$2.5^-$	&	2	 \\
213	&	89	&	0.42	&	-0.14	&	-0.044	&	-0.015	&	$4.5^-\#$	&	$4.5^-$	&	 0	\\
213	&	90	&	-0.64	&	-0.85	&	-0.087	&	-0.005	&	$2.5^-\#$	&	$2.5^-$	&	 0	\\
213	&	91	&	-2.34	&	-	&	-0.122	&	-0.002	&	$4.5^-\#$	&	$(4.5^-)$	&	 0	\\
214	&	82	&	32.86	&	-	&	-0.026	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
214	&	83	&	7.43	&	7.16	&	-0.018	&	0.008	&	$1^-$	&	$5^+\#$	&	5	 \\
214	&	84	&	-3.84	&	-3.78	&	0.022	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
214	&	85	&	-5.99	&	-6.25	&	-0.018	&	0.015	&	$1^-$	&	$1^-$	&	0	 \\
214	&	86	&	-6.75	&	-6.57	&	0.014	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
214	&	87	&	-1.73	&	-2.27	&	-0.018	&	-0.008	&	$(1^-)$	&	$(5)^+$	&	5	 \\
214	&	88	&	0.20	&	0.39	&	-0.023	&	-0.008	&	$0^+$	&	$0^+$	&	0	 \\
214	&	89	&	0.66	&	1.23	&	-0.052	&	-0.022	&	$5^+\#$	&	$6^+$	&	2	 \\
214	&	90	&	-1.13	&	-	&	-0.053	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
214	&	91	&	-1.76	&	-	&	-0.105	&	-0.004	&	$$	&	$7^+\#$	&	0	\\
215	&	83	&	8.94	&	-	&	-0.018	&	0.008	&	$(4.5^-)$	&	$0.5^+\#$	&	 5	\\
215	&	84	&	-2.19	&	-2.75	&	0.008	&	0.008	&	$4.5^+$	&	$4.5^+$	&	0	 \\
215	&	85	&	-3.94	&	-4.00	&	-0.018	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
215	&	86	&	-5.11	&	-5.64	&	-0.008	&	0.008	&	$4.5^+$	&	$4.5^+$	&	0	 \\
215	&	87	&	-6.60	&	-7.07	&	-0.041	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
215	&	88	&	-2.14	&	-2.79	&	-0.008	&	0	&	$4.5^+\#$	&	$0.5^-$	&	5	 \\
215	&	89	&	-0.53	&	-0.77	&	-0.035	&	-0.015	&	$4.5^-$	&	$4.5^-$	&	0	 \\
215	&	90	&	0.09	&	0.48	&	-0.053	&	-0.014	&	$(0.5^-)$	&	 $2.5^{(-)}$	&	2	 \\
215	&	91	&	-1.76	&	-	&	-0.07	&	-0.006	&	$4.5^-\#$	&	$4.5^-\#$	&	 0	\\
216	&	83	&	10.38	&	-	&	-0.018	&	0	&	$1^-\#$	&	$5^+\#$	&	5	\\
216	&	84	&	-0.63	&	-0.84	&	0	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
216	&	85	&	-3.17	&	-	&	-0.018	&	0.016	&	$1^{-a}$	&	$1^{(-)}$	&	 0	\\
216	&	86	&	-4.03	&	-4.35	&	0	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
216	&	87	&	-5.88	&	-6.15	&	0.018	&	0.016	&	$(1^-)$	&	$(1^-)$	&	0	 \\
216	&	88	&	-6.73	&	-6.74	&	0	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
216	&	89	&	-2.93	&	-3.31	&	-0.008	&	0.008	&	$(1^-)$	&	$5^+$	&	5	 \\
216	&	90	&	-1.52	&	-1.57	&	-0.035	&	-0.015	&	$0^+$	&	$0^+$	&	0	 \\
216	&	91	&	-1.11	&	-	&	-0.061	&	-0.014	&	$$	&	$6^+\#$	&	0	\\
217	&	84	&	0.97	&	-	&	0.009	&	0.009	&	$2.5^+\#$	&	$(4.5^+)$	&	 2	\\
217	&	85	&	-0.90	&	-	&	-0.018	&	0.015	&	$4.5^-$	&	$4.5^-$	&	0	 \\
217	&	86	&	-2.43	&	-3.27	&	-0.008	&	0.008	&	$4.5^+$	&	$4.5^+$	&	0	 \\
217	&	87	&	-4.09	&	-4.77	&	0.008	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
217	&	88	&	-5.14	&	-5.79	&	-0.018	&	0.008	&	$(4.5^+)$	&	$(4.5^+)$	 &	0	\\
217	&	89	&	-6.77	&	-7.16	&	0.008	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
217	&	90	&	-2.74	&	-3.62	&	-0.018	&	-0.008	&	$(4.5^+)$	&	$0.5^-$	&	 5	\\
217	&	91	&	-2.02	&	-2.45	&	-0.044	&	-0.015	&	$4.5^-\#$	&	$4.5^-\#$	 &	0	\\
217	&	92	&	-0.75	&	-	&	-0.07	&	-0.021	&	$0.5^-\#$	&	$2.5^-\#$	&	 2	\\
218	&	84	&	2.55	&	2.27	&	0.009	&	0.009	&	$0^+$	&	$0^+$	&	0	 \\
218	&	85	&	0.17	&	-	&	0.027	&	0.024	&	$1^-\#$	&	$1^-$	&	0	 \\
218	&	86	&	-0.99	&	-1.46	&	-0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
218	&	87	&	-2.71	&	-2.97	&	0.018	&	0.016	&	$1^-$	&	$1^-$	&	0	 \\
218	&	88	&	-4.26	&	-4.59	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
218	&	89	&	-5.64	&	-5.97	&	0.018	&	0.016	&	$1^-\#$	&	$(1^-)$	&	0	 \\
218	&	90	&	-6.80	&	-6.96	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
218	&	91	&	-5.63	&	-3.76	&	-0.018	&	0	&	$$	&	$5^+\#$	&	0	\\
218	&	92	&	-3.32	&	-	&	-0.052	&	-0.022	&	$0^+$	&	$0^+$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
219	&	84	&	4.26	&	-	&	0.011	&	0.01	&	$3.5^+\#$	&	$2.5^+\#$	&	 2	\\
219	&	85	&	2.65	&	-	&	-0.026	&	0.016	&	$2.5^-\#$	&	$(4.5^-)$	&	 2	\\
219	&	86	&	0.63	&	0.70	&	0.02	&	0.018	&	$2.5^+$	&	$4.5^+$	&	2	 \\
219	&	87	&	-1.06	&	-1.69	&	0.018	&	0.016	&	$4.5^-$	&	$4.5^-$	&	0	 \\
219	&	88	&	-2.52	&	-1.48	&	0.019	&	0.016	&	$(3.5)^+$	&	$4.5^+$	&	 2	\\
219	&	89	&	-4.31	&	-4.93	&	0.008	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
219	&	90	&	-5.27	&	-5.98	&	-0.018	&	0.008	&	$4.5^+\#$	&	$4.5^+\#$	 &	0	\\
219	&	91	&	-6.60	&	-7.28	&	0	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
219	&	92	&	-3.06	&	-4.26	&	-0.018	&	-0.008	&	$4.5^+\#$	&	$(0.5^-)$	 &	5	\\
220	&	85	&	3.44	&	-	&	0.049	&	0.037	&	$3^{(-\#)}$	&	$1^-\#$	&	2	 \\
220	&	86	&	2.10	&	1.75	&	0.02	&	0.018	&	$0^+$	&	$0^+$	&	0	 \\
220	&	87	&	3.19	&	1.62	&	0.035	&	0.024	&	$1^+$	&	$1^{-a}$	&	 1	\\
220	&	88	&	-1.34	&	-1.74	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
220	&	89	&	-2.86	&	-	&	0.019	&	0.017	&	$(3^-)$	&	$(1^-)$	&	2	 \\
220	&	90	&	-4.61	&	-5.01	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
220	&	91	&	-5.78	&	-	&	-0.018	&	0.008	&	$1^-\#$	&	$(1^-)$	&	0	 \\
220	&	92	&	-7.13	&	-	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
221	&	85	&	5.85	&	-	&	0.048	&	0.036	&	$1.5^-\#$	&	$4.5^-\#$	&	 4	\\
221	&	86	&	3.87	&	3.92	&	0.031	&	0.02	&	$3.5^{+a}$	&	$2.5^+\#$	 &	2	\\
221	&	87	&	2.58	&	2.55	&	0.039	&	0.028	&	$2.5^-$	&	$4.5^-$	&	2	 \\
221	&	88	&	1.60	&	1.97	&	0.039	&	0.028	&	$2.5^+$	&	$4.5^+$	&	2	 \\
221	&	89	&	-1.25	&	-1.13	&	0.018	&	0.008	&	$4.5^-\#$	&	$4.5^-$	&	 0	\\
221	&	90	&	-3.22	&	-2.37	&	0.028	&	0.017	&	$(3.5^+)$	&	$(4.5^+)$	 &	2	\\
221	&	91	&	-4.66	&	-5.23	&	0.008	&	0.008	&	$4.5^-$	&	$4.5^-$	&	0	 \\
221	&	92	&	-5.60	&	-	&	-0.018	&	0.008	&	$4.5^+\#$	&	$(4.5^+)$	&	 0	\\
222	&	85	&	9.48	&	-	&	0.057	&	0.044	&	$$	&	$1^-\#$	&	0	\\
222	&	86	&	5.77	&	5.52	&	0.039	&	0.028	&	$0^+$	&	$0^+$	&	0	 \\
222	&	87	&	6.18	&	-	&	0.085	&	0.063	&	$2^-$	&	$1^-\#$	&	2	 \\
222	&	88	&	1.68	&	1.59	&	0.04	&	0.029	&	$0^+$	&	$0^+$	&	0	 \\
222	&	89	&	0.81	&	0.73	&	0.05	&	0.029	&	$1^-$	&	$1^-$	&	0	 \\
222	&	90	&	-2.07	&	-2.69	&	0.095	&	0.01	&	$0^+$	&	$0^+$	&	0	 \\
222	&	91	&	-3.65	&	-	&	0.029	&	0.018	&	$$	&	$1^-\#$	&	0	\\
222	&	92	&	-5.29	&	-	&	0.008	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
223	&	86	&	9.76	&	-	&	0.101	&	0.071	&	$3.5$	&	$3.5^+\#$	&	0	 \\
223	&	87	&	7.29	&	-	&	0.103	&	0.072	&	$1.5^{(-)}$	&	$2.5^-\#$	&	 2	\\
223	&	88	&	5.95	&	7.99	&	0.103	&	0.072	&	$1.5^+$	&	$2.5^+$	&	2	 \\
223	&	89	&	2.58	&	2.60	&	0.093	&	0.071	&	$(2.5^-)$	&	$4.5^-$	&	 2	\\
223	&	90	&	0.43	&	0.78	&	0.077	&	0.055	&	$(2.5)^+$	&	$(3.5)^+$	 &	2	\\
223	&	91	&	-2.20	&	-2.03	&	0.02	&	0.011	&	$4.5^-\#$	&	$4.5^-$	&	 0	\\
223	&	92	&	-3.36	&	-	&	0.029	&	0.018	&	$3.5^+\#$	&	$4.5^+\#$	&	 2	\\
224	&	86	&	12.61	&	-	&	0.11	&	0.08	&	$0^+$	&	$0^+$	&	0	 \\
224	&	87	&	11.45	&	-	&	0.111	&	0.081	&	$1^-$	&	$3^{(-\#)}$	&	2	 \\
224	&	88	&	6.07	&	5.52	&	0.127	&	0.081	&	$0^+$	&	$0^+$	&	0	 \\
224	&	89	&	6.36	&	5.73	&	0.111	&	0.09	&	$0^-$	&	$1^+$	&	1	 \\
224	&	90	&	0.59	&	0.12	&	0.103	&	0.072	&	$0^+$	&	$0^+$	&	0	 \\
224	&	91	&	0.22	&	-	&	0.103	&	0.072	&	$5^-\#$	&	$(3^-)$	&	2	 \\
224	&	92	&	-3.16	&	-	&	0.03	&	0.019	&	$0^+$	&	$0^+$	&	0	 \\
225	&	87	&	13.34	&	-	&	0.111	&	0.081	&	$1.5^-$	&	$1.5^-\#$	&	0	 \\
225	&	88	&	10.84	&	-	&	0.119	&	0.09	&	$0.5^+$	&	$3.5^{+a}$	&	4	 \\
225	&	89	&	6.22	&	6.23	&	0.12	&	0.091	&	$(1.5^-)$	&	$2.5^-$	&	 2	\\
225	&	90	&	2.66	&	-	&	0.111	&	0.081	&	$(1.5)^+$	&	$2.5^+$	&	2	 \\
225	&	91	&	1.02	&	0.39	&	0.111	&	0.081	&	$2.5^-\#$	&	$4.5^-\#$	 &	2	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
225	&	92	&	-0.34	&	-1.14	&	0.102	&	0.072	&	$2.5^+\#$	&	$(3.5^+)$	 &	2	\\
225	&	93	&	-2.52	&	-	&	-0.026	&	0.009	&	$4.5^-\#$	&	$4.5^-$	&	0	 \\
226	&	87	&	16.69	&	-	&	0.137	&	0.099	&	$1^-$	&	$$	&	0	\\
226	&	88	&	11.28	&	10.73	&	0.142	&	0.1	&	$0^+$	&	$0^+$	&	0	 \\
226	&	89	&	8.32	&	9.25	&	0.138	&	0.109	&	$(1^{-\#})$	&	$2^-$	&	 2	\\
226	&	90	&	3.58	&	3.39	&	0.192	&	0.092	&	$0^+$	&	$0^+$	&	0	 \\
226	&	91	&	2.53	&	2.45	&	0.129	&	0.099	&	$$	&	$1^-$	&	0	 \\
226	&	92	&	-0.18	&	-0.57	&	0.153	&	0.081	&	$0^+$	&	$0^+$	&	0	 \\
226	&	93	&	-0.73	&	-	&	0.111	&	0.081	&	$$	&	$$	&	0	\\
227	&	87	&	21.78	&	-	&	0.145	&	0.1	&	$0.5^+$	&	$1.5^-\#$	&	1	 \\
227	&	88	&	14.77	&	-	&	0.155	&	0.11	&	$1.5^+$	&	$3.5$	&	0	 \\
227	&	89	&	10.99	&	11.02	&	0.146	&	0.109	&	$1.5^-$	&	$1.5^{(-)}$	&	 0	\\
227	&	90	&	5.68	&	6.82	&	0.156	&	0.111	&	$0.5^+$	&	$1.5^+$	&	2	 \\
227	&	91	&	3.89	&	3.73	&	0.147	&	0.11	&	$(2.5^-)$	&	$(2.5^-)$	 &	0	\\
227	&	92	&	2.22	&	-	&	0.138	&	0.1	&	$(1.5^+)$	&	$(2.5)^+$	&	2	 \\
227	&	93	&	0.20	&	-	&	0.137	&	0.099	&	$2.5^-\#$	&	$4.5^-\#$	&	 2	\\
228	&	88	&	17.18	&	-	&	0.163	&	0.111	&	$0^+$	&	$0^+$	&	0	 \\
228	&	89	&	14.56	&	-	&	0.164	&	0.111	&	$3^+$	&	$1^-$	&	3	 \\
228	&	90	&	8.13	&	7.93	&	0.179	&	0.112	&	$0^+$	&	$0^+$	&	0	 \\
228	&	91	&	7.34	&	7.60	&	0.165	&	0.112	&	$3^+$	&	$0^-$	&	3	 \\
228	&	92	&	2.97	&	2.90	&	0.164	&	0.112	&	$0^+$	&	$0^+$	&	0	 \\
228	&	93	&	1.63	&	-	&	0.156	&	0.111	&	$$	&	$5^-\#$	&	0	\\
228	&	94	&	-0.29	&	-	&	0.146	&	0.1	&	$0^+$	&	$0^+$	&	0	\\
229	&	88	&	23.77	&	-	&	0.163	&	0.11	&	$2.5^{(+)}$	&	$3.5^-$	&	1	 \\
229	&	89	&	16.41	&	-	&	0.163	&	0.111	&	$(1.5^+)$	&	$1.5^-$	&	1	 \\
229	&	90	&	10.97	&	-	&	0.164	&	0.112	&	$2.5^+$	&	$0.5^+$	&	2	 \\
229	&	91	&	9.19	&	10.03	&	0.164	&	0.111	&	$(2.5^+)$	&	$(1.5^-)$	 &	1	\\
229	&	92	&	5.00	&	4.43	&	0.165	&	0.112	&	$(1.5^+)$	&	$(1.5)^+$	 &	0	\\
229	&	93	&	4.73	&	-	&	0.165	&	0.112	&	$2.5^+\#$	&	$2.5^-\#$	&	 1	\\
229	&	94	&	1.45	&	-	&	0.165	&	0.112	&	$1.5^+\#$	&	$2.5^+\#$	&	 2	\\
230	&	88	&	24.93	&	-	&	0.171	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
230	&	89	&	20.70	&	-	&	0.171	&	0.112	&	$(1^+)$	&	$1^-$	&	1	 \\
230	&	90	&	12.74	&	12.49	&	0.202	&	0.112	&	$0^+$	&	$0^+$	&	0	 \\
230	&	91	&	9.76	&	11.31	&	0.164	&	0.111	&	$(2^-)$	&	$(1^{-\#})$	&	 2	\\
230	&	92	&	6.40	&	6.43	&	0.228	&	0.111	&	$0^+$	&	$0^+$	&	0	 \\
230	&	93	&	3.97	&	-	&	0.165	&	0.119	&	$$	&	$$	&	0	\\
230	&	94	&	2.31	&	-	&	0.172	&	0.111	&	$0^+$	&	$0^+$	&	0	 \\
231	&	88	&	29.75	&	-	&	0.18	&	0.103	&	$(2.5^+)$	&	$2.5^{(+\#)}$	 &	0	\\
231	&	89	&	20.27	&	-	&	0.181	&	0.104	&	$(0.5^+)$	&	$0.5^+$	&	0	 \\
231	&	90	&	17.85	&	-	&	0.181	&	0.113	&	$2.5^+$	&	$1.5^+$	&	2	 \\
231	&	91	&	11.24	&	12.97	&	0.172	&	0.112	&	$1.5^-$	&	$1.5^-$	&	0	 \\
231	&	92	&	9.50	&	-	&	0.173	&	0.12	&	$(2.5^{+\#})$	&	$0.5^+$	&	 2	\\
231	&	93	&	7.40	&	-	&	0.173	&	0.12	&	$(2.5^{+\#})$	&	$(2.5^-)$	 &	1	\\
231	&	94	&	4.20	&	-	&	0.182	&	0.121	&	$1.5^+\#$	&	$(1.5^+)$	&	 0	\\
231	&	95	&	1.93	&	-	&	0.19	&	0.114	&	$$	&	$2.5^-\#$	&	0	 \\
232	&	88	&	31.25	&	-	&	0.197	&	0.098	&	$0^+$	&	$0^+$	&	0	 \\
232	&	89	&	26.47	&	-	&	0.189	&	0.105	&	$(1^+)$	&	$2^-$	&	1	 \\
232	&	90	&	18.11	&	17.76	&	0.217	&	0.113	&	$0^+$	&	$0^+$	&	0	 \\
232	&	91	&	16.82	&	-	&	0.181	&	0.113	&	$(2^-)$	&	$3^+$	&	1	 \\
232	&	92	&	9.53	&	9.50	&	0.23	&	0.112	&	$0^+$	&	$0^+$	&	0	 \\
232	&	93	&	7.50	&	-	&	0.182	&	0.121	&	$(4^+)$	&	$3^+$	&	2	 \\
232	&	94	&	4.09	&	4.13	&	0.191	&	0.114	&	$0^+$	&	$0^+$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
232	&	95	&	2.71	&	-	&	0.191	&	0.123	&	$$	&	$$	&	0	\\
233	&	89	&	26.66	&	-	&	0.197	&	0.106	&	$(0.5^+)$	&	$0.5^+\#$	&	 0	\\
233	&	90	&	22.16	&	-	&	0.189	&	0.114	&	$0.5^+$	&	$2.5^{(+)}$	&	2	 \\
233	&	91	&	19.05	&	-	&	0.189	&	0.114	&	$1.5^-$	&	$(1.5^+)$	&	1	 \\
233	&	92	&	13.57	&	12.77	&	0.19	&	0.114	&	$2.5^+$	&	$2.5^+$	&	0	 \\
233	&	93	&	9.34	&	-	&	0.19	&	0.114	&	$(2.5^+)$	&	$(2.5^+)$	&	 0	\\
233	&	94	&	6.05	&	-	&	0.191	&	0.123	&	$2.5^+\#$	&	$(1.5^+)$	&	 2	\\
233	&	95	&	3.78	&	-	&	0.199	&	0.115	&	$$	&	$2.5^+\#$	&	0	 \\
233	&	96	&	2.58	&	-	&	0.19	&	0.114	&	$1.5^+\#$	&	$1.5^+\#$	&	 0	\\
234	&	89	&	29.17	&	-	&	0.207	&	0.1	&	$$	&	$$	&	0	\\
234	&	90	&	22.23	&	-	&	0.197	&	0.106	&	$0^+$	&	$0^+$	&	0	 \\
234	&	91	&	19.34	&	-	&	0.197	&	0.115	&	$4^+$	&	$(1^+)$	&	4	 \\
234	&	92	&	13.00	&	13.04	&	0.244	&	0.115	&	$0^+$	&	$0^+$	&	0	 \\
234	&	93	&	12.96	&	-	&	0.19	&	0.123	&	$(0^+)$	&	$(2^-)$	&	3	 \\
234	&	94	&	5.57	&	5.89	&	0.262	&	0.115	&	$0^+$	&	$0^+$	&	0	 \\
234	&	95	&	4.30	&	-	&	0.199	&	0.124	&	$$	&	$$	&	0	\\
234	&	96	&	2.27	&	-	&	0.198	&	0.115	&	$0^+$	&	$0^+$	&	0	 \\
235	&	89	&	30.58	&	-	&	0.206	&	0.092	&	$0.5^+\#$	&	$0.5^+\#$	&	 0	\\
235	&	90	&	25.54	&	-	&	0.207	&	0.1	&	$0.5^+\#$	&	$(2.5^+)$	&	2	 \\
235	&	91	&	21.90	&	-	&	0.207	&	0.108	&	$(1.5^-)$	&	$(0.5^+)$	&	 1	\\
235	&	92	&	16.99	&	17.65	&	0.198	&	0.115	&	$3.5^-$	&	$2.5^+$	&	1	 \\
235	&	93	&	14.11	&	13.94	&	-0.124	&	0.115	&	$2.5^+$	&	$1.5^-$	&	1	 \\
235	&	94	&	8.29	&	-	&	0.198	&	0.115	&	$(2.5^+)$	&	$(2.5^{+\#})$	 &	0	\\
235	&	95	&	7.09	&	5.17	&	0.208	&	0.117	&	$2.5^-\#$	&	 $(2.5^{+\#})$	&	1	 \\
235	&	96	&	3.58	&	-	&	0.198	&	0.115	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
235	&	97	&	1.31	&	-	&	0.208	&	0.108	&	$$	&	$$	&	0	\\
236	&	89	&	34.44	&	-	&	0.215	&	0.085	&	$$	&	$$	&	0	\\
236	&	90	&	25.54	&	-	&	0.215	&	0.093	&	$0^+$	&	$0^+$	&	0	 \\
236	&	91	&	24.13	&	-	&	0.207	&	0.108	&	$1^{(-)}$	&	$(1^+)$	&	1	 \\
236	&	92	&	15.03	&	15.00	&	0.261	&	0.108	&	$0^+$	&	$0^+$	&	0	 \\
236	&	93	&	13.39	&	-	&	0.207	&	0.117	&	$(6^-)$	&	$(2^-)$	&	4	 \\
236	&	94	&	7.76	&	8.11	&	0.264	&	0.117	&	$0^+$	&	$0^+$	&	0	 \\
236	&	95	&	6.39	&	-	&	0.208	&	0.117	&	$$	&	$(4^+)$	&	0	\\
236	&	96	&	3.23	&	-	&	0.208	&	0.117	&	$0^+$	&	$0^+$	&	0	 \\
236	&	97	&	2.35	&	-	&	0.208	&	0.117	&	$$	&	$$	&	0	\\
237	&	90	&	31.08	&	-	&	0.215	&	0.093	&	$2.5^+\#$	&	$0.5^+\#$	&	 2	\\
237	&	91	&	22.71	&	-	&	0.215	&	0.102	&	$(0.5^+)$	&	$(0.5^+)$	&	 0	\\
237	&	92	&	18.71	&	-	&	0.215	&	0.102	&	$0.5^+$	&	$0.5^+$	&	0	 \\
237	&	93	&	15.19	&	16.19	&	0.207	&	0.117	&	$2.5^+$	&	$1.5^-$	&	1	 \\
237	&	94	&	11.14	&	12.12	&	0.207	&	0.117	&	$3.5^-$	&	$2.5^+$	&	1	 \\
237	&	95	&	9.01	&	-	&	0.207	&	0.117	&	$2.5^{(-)}$	&	$(2.5^+)$	&	 1	\\
237	&	96	&	5.09	&	-	&	0.207	&	0.117	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
237	&	97	&	2.49	&	-	&	0.207	&	0.108	&	$3.5^+\#$	&	$$	&	0	 \\
237	&	98	&	1.08	&	-	&	0.207	&	0.108	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
238	&	90	&	30.85	&	-	&	0.215	&	0.085	&	$0^+$	&	$0^+$	&	0	 \\
238	&	91	&	28.41	&	-	&	0.215	&	0.093	&	$3^-\#$	&	$$	&	0	\\
238	&	92	&	17.61	&	17.25	&	0.241	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
238	&	93	&	15.52	&	-	&	0.215	&	0.11	&	$2^+$	&	$4^+$	&	2	 \\
238	&	94	&	9.26	&	9.59	&	0.272	&	0.11	&	$0^+$	&	$0^+$	&	0	 \\
238	&	95	&	8.13	&	-	&	0.216	&	0.118	&	$1^+$	&	$(0^+)$	&	2	 \\
238	&	96	&	5.26	&	5.51	&	0.216	&	0.109	&	$0^+$	&	$0^+$	&	0	 \\
238	&	97	&	3.26	&	-	&	0.216	&	0.109	&	$$	&	$$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
238	&	98	&	0.59	&	-	&	0.216	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
239	&	91	&	30.77	&	-	&	0.215	&	0.085	&	$(1.5^{-\#})$	&	$0.5^+\#$	 &	1	\\
239	&	92	&	22.01	&	-	&	0.215	&	0.093	&	$2.5^+$	&	$0.5^+\#$	&	2	 \\
239	&	93	&	18.19	&	-	&	0.215	&	0.102	&	$2.5^+$	&	$(1.5^-)$	&	1	 \\
239	&	94	&	14.21	&	-	&	0.215	&	0.11	&	$0.5^+$	&	$3.5^-$	&	3	 \\
239	&	95	&	10.41	&	11.11	&	0.215	&	0.11	&	$(2.5)^-$	&	$2.5^+$	&	 1	\\
239	&	96	&	7.92	&	-	&	0.215	&	0.11	&	$(3.5^-)$	&	$(2.5^+)$	&	 1	\\
239	&	97	&	5.41	&	-	&	0.215	&	0.11	&	$3.5^+\#$	&	$2.5^-\#$	&	 1	\\
239	&	98	&	2.03	&	-	&	0.215	&	0.102	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
240	&	91	&	33.81	&	-	&	0.224	&	0.079	&	$$	&	$$	&	0	\\
240	&	92	&	21.78	&	-	&	0.215	&	0.094	&	$0^+$	&	$0^+$	&	0	 \\
240	&	93	&	18.76	&	-	&	0.215	&	0.102	&	$(5^+)$	&	$1^{(-)}$	&	5	 \\
240	&	94	&	11.29	&	11.45	&	0.282	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
240	&	95	&	10.08	&	-	&	0.215	&	0.11	&	$(3^-)$	&	$(6^-)$	&	4	 \\
240	&	96	&	6.29	&	6.52	&	0.215	&	0.11	&	$0^+$	&	$0^+$	&	0	 \\
240	&	97	&	4.31	&	-	&	0.215	&	0.11	&	$$	&	$$	&	0	\\
240	&	98	&	1.75	&	2.03	&	0.215	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
240	&	99	&	0.48	&	-	&	0.215	&	0.093	&	$$	&	$$	&	0	\\
241	&	92	&	25.30	&	-	&	0.223	&	0.087	&	$3.5^+\#$	&	$2.5^+\#$	&	 2	\\
241	&	93	&	19.48	&	-	&	0.215	&	0.093	&	$(2.5^+)$	&	$(0.5^+)$	&	 2	\\
241	&	94	&	13.04	&	-	&	0.215	&	0.102	&	$2.5^+$	&	$0.5^+$	&	2	 \\
241	&	95	&	12.02	&	12.60	&	0.215	&	0.102	&	$2.5^-$	&	$2.5^+$	&	1	 \\
241	&	96	&	9.93	&	11.28	&	0.215	&	0.102	&	$0.5^+$	&	$3.5^-$	&	3	 \\
241	&	97	&	5.84	&	-	&	0.215	&	0.102	&	$(3.5^+)$	&	$2.5^{(-)}$	&	 1	\\
241	&	98	&	4.42	&	-	&	0.215	&	0.102	&	$3.5^-\#$	&	$2.5^+\#$	&	 1	\\
241	&	99	&	2.37	&	-	&	0.215	&	0.093	&	$(1.5^-)$	&	$3.5^+\#$	&	 3	\\
242	&	92	&	24.75	&	-	&	0.224	&	0.079	&	$0^+$	&	$0^+$	&	0	 \\
242	&	93	&	21.26	&	-	&	0.223	&	0.087	&	$(1^+)$	&	$3^-\#$	&	3	 \\
242	&	94	&	13.46	&	13.18	&	0.215	&	0.093	&	$0^+$	&	$0^+$	&	0	 \\
242	&	95	&	12.47	&	-	&	0.215	&	0.102	&	$1^-$	&	$2^+$	&	1	 \\
242	&	96	&	6.86	&	7.28	&	0.286	&	0.102	&	$0^+$	&	$0^+$	&	0	 \\
242	&	97	&	6.89	&	-	&	0.215	&	0.102	&	$2^-\#$	&	$1^+$	&	1	 \\
242	&	98	&	2.52	&	-	&	0.215	&	0.093	&	$0^+$	&	$0^+$	&	0	 \\
242	&	99	&	0.84	&	-	&	0.215	&	0.093	&	$$	&	$$	&	0	\\
242	&	100	&	-0.88	&	-	&	0.215	&	0.084	&	$0^+$	&	$0^+$	&	0	 \\
243	&	93	&	20.23	&	-	&	0.224	&	0.079	&	$(2.5^-)$	&	$(1.5^{-\#})$	 &	2	\\
243	&	94	&	15.77	&	-	&	0.223	&	0.087	&	$3.5^+$	&	$2.5^+$	&	2	 \\
243	&	95	&	13.18	&	14.16	&	0.223	&	0.095	&	$2.5^-$	&	$2.5^+$	&	1	 \\
243	&	96	&	8.12	&	-	&	0.223	&	0.095	&	$2.5^+$	&	$0.5^+$	&	2	 \\
243	&	97	&	5.05	&	-	&	0.215	&	0.093	&	$(1.5^-)$	&	$(2.5)^-$	&	 2	\\
243	&	98	&	5.74	&	-	&	0.215	&	0.093	&	$(0.5^+)$	&	$(3.5^-)$	&	 3	\\
243	&	99	&	3.18	&	-	&	0.215	&	0.093	&	$1.5^-\#$	&	$3.5^+\#$	&	 3	\\
243	&	100	&	1.79	&	-	&	0.215	&	0.093	&	$3.5^-\#$	&	$2.5^+\#$	&	 1	\\
244	&	93	&	21.71	&	-	&	0.224	&	0.071	&	$(7^-)$	&	$$	&	0	\\
244	&	94	&	15.80	&	15.50	&	0.224	&	0.079	&	$0^+$	&	$0^+$	&	0	 \\
244	&	95	&	15.31	&	-	&	0.223	&	0.087	&	$6^-\#$	&	$(5^+)$	&	1	 \\
244	&	96	&	8.57	&	8.87	&	0.289	&	0.087	&	$0^+$	&	$0^+$	&	0	 \\
244	&	97	&	5.40	&	-	&	0.262	&	0.095	&	$4^-\#$	&	$(3^-)$	&	2	 \\
244	&	98	&	2.88	&	-	&	0.297	&	0.087	&	$0^+$	&	$0^+$	&	0	 \\
244	&	99	&	1.91	&	-	&	0.224	&	0.086	&	$$	&	$$	&	0	\\
244	&	100	&	-0.24	&	-	&	0.215	&	0.085	&	$0^+$	&	$0^+$	&	0	 \\
245	&	94	&	19.79	&	-	&	0.224	&	0.071	&	$(4.5^-)$	&	$3.5^+\#$	&	 1	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
245	&	95	&	12.83	&	-	&	0.224	&	0.079	&	$(2.5)^+$	&	$(2.5^+)$	&	 0	\\
245	&	96	&	11.19	&	-	&	0.224	&	0.079	&	$3.5^+$	&	$2.5^+$	&	2	 \\
245	&	97	&	6.94	&	9.37	&	0.223	&	0.087	&	$1.5^-$	&	$2.5^-$	&	2	 \\
245	&	98	&	4.12	&	3.94	&	0.223	&	0.087	&	$0.5^{(+)b}$	&	 $0.5^+$	&	0	 \\
245	&	99	&	3.73	&	3.52	&	0.224	&	0.079	&	$(1.5^-)$	&	$(3.5^+)$	 &	3	\\
245	&	100	&	2.66	&	-	&	0.224	&	0.079	&	$0.5^+\#$	&	$3.5^-\#$	&	 3	\\
245	&	101	&	-0.92	&	-	&	0.224	&	0.079	&	$0.5^-\#$	&	$(1.5^-)$	&	 2	\\
246	&	94	&	18.45	&	-	&	0.224	&	0.062	&	$0^+$	&	$0^+$	&	0	 \\
246	&	95	&	15.81	&	-	&	0.224	&	0.071	&	$(7^-)$	&	$(1^+)$	&	7	 \\
246	&	96	&	11.10	&	11.26	&	0.292	&	0.071	&	$0^+$	&	$0^+$	&	0	 \\
246	&	97	&	9.07	&	-	&	0.224	&	0.079	&	$2^{(-)}$	&	$1^-$	&	2	 \\
246	&	98	&	5.19	&	4.21	&	0.224	&	0.079	&	$0^+$	&	$0^+$	&	0	 \\
246	&	99	&	2.69	&	-	&	0.224	&	0.079	&	$4^-\#$	&	$2^-\#$	&	2	 \\
246	&	100	&	0.31	&	0.17	&	0.224	&	0.079	&	$0^+$	&	$0^+$	&	0	 \\
246	&	101	&	-0.37	&	-	&	0.224	&	0.079	&	$$	&	$$	&	0	\\
247	&	95	&	15.42	&	-	&	0.224	&	0.071	&	$2.5\#$	&	$(2.5^-)$	&	0	 \\
247	&	96	&	14.66	&	15.55	&	0.224	&	0.071	&	$4.5^-$	&	$3.5^+$	&	1	 \\
247	&	97	&	9.94	&	-	&	0.224	&	0.071	&	$(1.5^-)$	&	$2.5^-$	&	2	 \\
247	&	98	&	7.38	&	-	&	0.234	&	0.073	&	$3.5^+\#$	&	$2.5^+$	&	2	 \\
247	&	99	&	5.26	&	-	&	0.234	&	0.073	&	$3.5^+\#$	&	$(1.5^-)$	&	 3	\\
247	&	100	&	1.52	&	-	&	0.234	&	0.073	&	$2.5^+\#$	&	$(0.5^+)$	&	 2	\\
247	&	101	&	-0.33	&	-	&	0.224	&	0.071	&	$0.5^-\#$	&	$1.5^-\#$	&	 2	\\
248	&	95	&	15.04	&	-	&	0.224	&	0.055	&	$$	&	$(7^-)$	&	0	\\
248	&	96	&	13.14	&	13.16	&	0.293	&	0.062	&	$0^+$	&	$0^+$	&	0	 \\
248	&	97	&	12.55	&	-	&	0.224	&	0.071	&	$6^+\#$	&	$6^-\#$	&	1	 \\
248	&	98	&	7.19	&	7.56	&	0.297	&	0.073	&	$0^+$	&	$0^+$	&	0	 \\
248	&	99	&	6.89	&	-	&	0.234	&	0.073	&	$0^+\#$	&	$4^-\#$	&	5	 \\
248	&	100	&	1.55	&	1.66	&	0.234	&	0.073	&	$0^+$	&	$0^+$	&	0	 \\
248	&	101	&	0.18	&	-	&	0.234	&	0.073	&	$$	&	$$	&	0	\\
248	&	102	&	-1.49	&	-	&	0.224	&	0.071	&	$0^+$	&	$0^+$	&	0	 \\
249	&	96	&	15.85	&	-	&	0.235	&	0.048	&	$0.5^{(+)}$	&	$(4.5^-)$	&	 5	\\
249	&	97	&	12.10	&	13.61	&	0.224	&	0.062	&	$3.5^+$	&	$(2.5)^+$	&	 2	\\
249	&	98	&	10.34	&	11.65	&	0.234	&	0.064	&	$4.5^-$	&	$3.5^+$	&	1	 \\
249	&	99	&	7.58	&	-	&	0.234	&	0.064	&	$3.5^+$	&	$1.5^-$	&	3	 \\
249	&	100	&	3.03	&	-	&	0.234	&	0.065	&	$3.5^+\#$	&	$0.5^{(+)b}$	 &	4	\\
249	&	101	&	0.80	&	-	&	0.234	&	0.065	&	$(3.5^-)$	&	$(1.5^-)$	&	 2	\\
249	&	102	&	-0.70	&	-	&	0.234	&	0.064	&	$2.5^+\#$	&	$0.5^+\#$	&	 2	\\
250	&	96	&	13.48	&	-	&	0.235	&	0.04	&	$0^+$	&	$0^+$	&	0	 \\
250	&	97	&	12.57	&	-	&	0.235	&	0.048	&	$2^-$	&	$(7^-)$	&	6	 \\
250	&	98	&	8.45	&	8.69	&	0.298	&	0.057	&	$0^+$	&	$0^+$	&	0	 \\
250	&	99	&	8.39	&	-	&	0.234	&	0.057	&	$(6^+)$	&	$2^{(-)}$	&	5	 \\
250	&	100	&	3.26	&	3.38	&	0.234	&	0.057	&	$0^+$	&	$0^+$	&	0	 \\
250	&	101	&	1.43	&	-	&	0.234	&	0.065	&	$$	&	$4^-\#$	&	0	\\
250	&	102	&	-0.69	&	-	&	0.234	&	0.057	&	$0^+$	&	$0^+$	&	0	 \\
251	&	96	&	13.74	&	-	&	0.235	&	0.039	&	$(0.5^+)$	&	$0.5^+\#$	&	 0	\\
251	&	97	&	11.32	&	-	&	0.235	&	0.04	&	$1.5^-\#$	&	$2.5\#$	&	0	 \\
251	&	98	&	11.30	&	12.04	&	0.235	&	0.04	&	$0.5^+$	&	$4.5^-$	&	5	 \\
251	&	99	&	7.31	&	7.48	&	0.235	&	0.048	&	$(1.5^-)$	&	$(1.5^-)$	 &	0	\\
251	&	100	&	6.24	&	7.85	&	0.234	&	0.057	&	$(4.5^-)$	&	$3.5^+\#$	 &	1	\\
251	&	101	&	4.23	&	-	&	0.234	&	0.057	&	$3.5^-\#$	&	$3.5^+\#$	&	 1	\\
251	&	102	&	0.11	&	-	&	0.234	&	0.057	&	$3.5^+\#$	&	$2.5^+\#$	&	 2	\\
251	&	103	&	-1.32	&	-	&	0.235	&	0.048	&	$$	&	$0.5^-\#$	&	0	 \\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
252	&	97	&	12.14	&	-	&	0.235	&	0.039	&	$$	&	$$	&	0	\\
252	&	98	&	8.08	&	8.01	&	0.297	&	0.04	&	$0^+$	&	$0^+$	&	0	 \\
252	&	99	&	8.48	&	7.83	&	0.235	&	0.04	&	$(5^-)$	&	$6^+\#$	&	1	 \\
252	&	100	&	4.97	&	5.04	&	0.235	&	0.04	&	$0^+$	&	$0^+$	&	0	 \\
252	&	101	&	2.93	&	-	&	0.235	&	0.049	&	$$	&	$0^+\#$	&	0	\\
252	&	102	&	0.59	&	0.74	&	0.235	&	0.049	&	$0^+$	&	$0^+$	&	0	 \\
252	&	103	&	-0.68	&	-	&	0.235	&	0.049	&	$$	&	$$	&	0	\\
253	&	97	&	12.87	&	-	&	0.225	&	0.037	&	$$	&	$$	&	0	\\
253	&	98	&	9.67	&	-	&	0.235	&	0.032	&	$(3.5^+)$	&	$0.5^{(+)}$	&	 4	\\
253	&	99	&	6.65	&	6.29	&	0.235	&	0.04	&	$3.5^+$	&	$3.5^+$	&	0	 \\
253	&	100	&	7.47	&	8.22	&	0.235	&	0.033	&	$(0.5)^+$	&	$4.5^-$	&	 5	\\
253	&	101	&	5.41	&	-	&	0.235	&	0.04	&	$3.5^-\#$	&	$3.5^+$	&	1	 \\
253	&	102	&	3.51	&	-	&	0.235	&	0.04	&	$4.5^-\#$	&	$3.5^+\#$	&	 1	\\
253	&	103	&	0.16	&	-	&	0.235	&	0.04	&	$(3.5^-)$	&	$(3.5^-)$	&	 0	\\
253	&	104	&	-0.93	&	-	&	0.235	&	0.04	&	$(3.5^{+\#})$	&	$2.5^+\#$	 &	2	\\
254	&	98	&	9.99	&	9.31	&	0.225	&	0.03	&	$0^+$	&	$0^+$	&	0	 \\
254	&	99	&	9.50	&	-	&	0.235	&	0.032	&	$(7^+)$	&	$2^-$	&	5	 \\
254	&	100	&	4.08	&	4.14	&	0.299	&	0.026	&	$0^+$	&	$0^+$	&	0	 \\
254	&	101	&	5.30	&	-	&	0.244	&	0.035	&	$(0^-)$	&	$(6^+)$	&	7	 \\
254	&	102	&	1.74	&	1.82	&	0.235	&	0.033	&	$0^+$	&	$0^+$	&	0	 \\
254	&	103	&	0.83	&	-	&	0.235	&	0.033	&	$$	&	$$	&	0	\\
254	&	104	&	-1.09	&	-	&	0.235	&	0.032	&	$0^+$	&	$0^+$	&	0	 \\
255	&	98	&	11.92	&	-	&	0.226	&	0.021	&	$(3.5^+)$	&	$(0.5^+)$	&	 4	\\
255	&	99	&	10.03	&	-	&	0.235	&	0.032	&	$(3.5^+)$	&	$1.5^-\#$	&	 3	\\
255	&	100	&	5.41	&	-	&	0.236	&	0.024	&	$3.5^+$	&	$0.5^+$	&	4	 \\
255	&	101	&	2.81	&	-	&	0.245	&	0.027	&	$(3.5^-)$	&	$(1.5^-)$	&	 2	\\
255	&	102	&	3.62	&	4.20	&	0.245	&	0.026	&	$(0.5^+)$	&	$(4.5^-)$	 &	5	\\
255	&	103	&	1.25	&	-	&	0.236	&	0.024	&	$3.5^-\#$	&	$3.5^-\#$	&	 0	\\
255	&	104	&	2.32	&	-	&	0.236	&	0.024	&	$4.5^-\#$	&	$3.5^+\#$	&	 1	\\
255	&	105	&	-1.30	&	-	&	0.236	&	0.024	&	$$	&	$$	&	0	\\
256	&	98	&	12.22	&	-	&	0.226	&	0.012	&	$0^+$	&	$0^+$	&	0	 \\
256	&	99	&	9.39	&	-	&	0.226	&	0.021	&	$(0^-)$	&	$$	&	0	\\
256	&	100	&	5.27	&	5.14	&	0.304	&	0.015	&	$0^+$	&	$0^+$	&	0	 \\
256	&	101	&	3.13	&	-	&	0.236	&	0.024	&	$(1^-)$	&	$(5^-)$	&	4	 \\
256	&	102	&	0.54	&	0.53	&	0.245	&	0.018	&	$0^+$	&	$0^+$	&	0	 \\
256	&	103	&	0.73	&	-	&	0.245	&	0.018	&	$$	&	$$	&	0	\\
256	&	104	&	0.25	&	-	&	0.236	&	0.024	&	$0^+$	&	$0^+$	&	0	 \\
256	&	105	&	-0.37	&	-	&	0.236	&	0.016	&	$$	&	$$	&	0	\\
257	&	99	&	10.24	&	-	&	0.226	&	0.012	&	$3.5^+\#$	&	$$	&	0	 \\
257	&	100	&	7.01	&	9.18	&	0.226	&	0.013	&	$(4.5^+)$	&	$(3.5^+)$	 &	2	\\
257	&	101	&	5.99	&	7.57	&	0.236	&	0.016	&	$(3.5^-)$	&	$3.5^+$	&	 1	\\
257	&	102	&	1.71	&	-	&	0.236	&	0.016	&	$(3.5^+)$	&	$(0.5)^+$	&	 4	\\
257	&	103	&	1.78	&	-	&	0.246	&	0.011	&	$4.5^+\#$	&	$3.5^-\#$	&	 1	\\
257	&	104	&	2.57	&	-	&	0.236	&	0.016	&	$(0.5^+)$	&	$4.5^-\#$	&	 5	\\
257	&	105	&	1.95	&	0.51	&	0.236	&	0.016	&	$(4.5^+)$	&	$(3.5^-)$	 &	1	\\
258	&	99	&	11.37	&	-	&	0.217	&	0.003	&	$$	&	$$	&	0	\\
258	&	100	&	7.26	&	-	&	0.226	&	0.005	&	$0^+$	&	$0^+$	&	0	 \\
258	&	101	&	7.37	&	-	&	0.226	&	0.013	&	$8^-\#$	&	$(7^+)$	&	1	 \\
258	&	102	&	2.04	&	-	&	0.237	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
258	&	103	&	0.49	&	-	&	0.237	&	0.008	&	$$	&	$(0^-)$	&	0	\\
258	&	104	&	-0.74	&	-	&	0.246	&	0.011	&	$0^+$	&	$0^+$	&	0	 \\
258	&	105	&	-0.43	&	-	&	0.237	&	0.008	&	$$	&	$$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
258	&	106	&	-1.15	&	-	&	0.237	&	0.008	&	$0^+$	&	$0^+$	&	0	 \\
259	&	100	&	8.93	&	-	&	0.227	&	-0.004	&	$1.5^+\#$	&	$(3.5^+)$	&	 2	\\
259	&	101	&	7.91	&	-	&	0.226	&	0.006	&	$3.5^-\#$	&	$(3.5^+)$	&	 1	\\
259	&	102	&	3.69	&	-	&	0.237	&	-0.001	&	$4.5^+\#$	&	$3.5^+$	&	2	 \\
259	&	103	&	3.19	&	-	&	0.237	&	0	&	$4.5^+\#$	&	$(3.5^-)$	&	1	 \\
259	&	104	&	0.46	&	-	&	0.237	&	0	&	$3.5^+\#$	&	$(0.5^+)$	&	4	 \\
259	&	105	&	-1.04	&	-	&	0.246	&	0.002	&	$$	&	$3.5^-\#$	&	0	 \\
259	&	106	&	0.99	&	-	&	0.246	&	0.001	&	$0.5^+\#$	&	$4.5^-\#$	&	 5	\\
260	&	100	&	9.76	&	-	&	0.218	&	-0.005	&	$0^+$	&	$0^+$	&	0	 \\
260	&	101	&	7.01	&	-	&	0.227	&	-0.003	&	$$	&	$(0^-)$	&	0	\\
260	&	102	&	3.75	&	-	&	0.227	&	-0.003	&	$0^+$	&	$0^+$	&	0	 \\
260	&	103	&	2.70	&	-	&	0.237	&	-0.001	&	$$	&	$(1^-)$	&	0	\\
260	&	104	&	0.37	&	-	&	0.237	&	-0.001	&	$0^+$	&	$0^+$	&	0	 \\
260	&	105	&	-0.15	&	-	&	0.238	&	-0.009	&	$$	&	$$	&	0	\\
260	&	106	&	-1.84	&	-2.04	&	0.247	&	-0.007	&	$0^+$	&	$0^+$	&	0	 \\
260	&	107	&	-2.36	&	-	&	0.247	&	-0.007	&	$$	&	$$	&	0	\\
261	&	101	&	9.99	&	-	&	0.227	&	-0.012	&	$3.5^-\#$	&	$3.5^+\#$	&	 1	\\
261	&	102	&	5.40	&	-	&	0.227	&	-0.012	&	$1.5^+\#$	&	$(4.5^+)$	&	 4	\\
261	&	103	&	2.91	&	-	&	0.227	&	-0.011	&	$$	&	$(3.5^-)$	&	0	 \\
261	&	104	&	1.85	&	-	&	0.238	&	-0.009	&	$1.5^+\#$	&	$(3.5^+)$	&	 2	\\
261	&	105	&	0.15	&	-	&	0.238	&	-0.009	&	$$	&	$4.5^+\#$	&	0	 \\
261	&	106	&	-0.77	&	-	&	0.238	&	-0.009	&	$3.5^+\#$	&	$(0.5^+)$	&	 4	\\
261	&	107	&	-2.79	&	-1.47	&	0.247	&	-0.014	&	$$	&	$(4.5^+)$	&	0	 \\
262	&	101	&	10.22	&	-	&	0.219	&	-0.021	&	$$	&	$$	&	0	\\
262	&	102	&	6.25	&	-	&	0.228	&	-0.019	&	$0^+$	&	$0^+$	&	0	 \\
262	&	103	&	3.55	&	-	&	0.227	&	-0.012	&	$$	&	$8^-\#$	&	0	\\
262	&	104	&	1.77	&	-	&	0.228	&	-0.019	&	$0^+$	&	$0^+$	&	0	 \\
262	&	105	&	0.98	&	-	&	0.238	&	-0.017	&	$$	&	$$	&	0	\\
262	&	106	&	-0.92	&	-	&	0.238	&	-0.016	&	$0^+$	&	$0^+$	&	0	 \\
262	&	107	&	-1.91	&	-	&	0.238	&	-0.016	&	$$	&	$$	&	0	\\
263	&	102	&	7.97	&	-	&	0.228	&	-0.028	&	$$	&	$1.5^+\#$	&	0	 \\
263	&	103	&	4.83	&	-	&	0.228	&	-0.019	&	$$	&	$3.5^-\#$	&	0	 \\
263	&	104	&	3.15	&	-	&	0.228	&	-0.019	&	$1.5^+\#$	&	$4.5^+\#$	&	 4	\\
263	&	105	&	1.36	&	-	&	0.228	&	-0.019	&	$$	&	$4.5^+\#$	&	0	 \\
263	&	106	&	0.33	&	-	&	0.239	&	-0.025	&	$4.5^+\#$	&	$3.5^+\#$	&	 2	\\
263	&	107	&	-1.55	&	-	&	0.239	&	-0.025	&	$$	&	$$	&	0	\\
263	&	108	&	-2.32	&	-	&	0.248	&	-0.023	&	$3.5^+\#$	&	$0.5^+\#$	&	 4	\\
264	&	102	&	8.65	&	-	&	0.219	&	-0.03	&	$0^+$	&	$0^+$	&	0	 \\
264	&	103	&	6.54	&	-	&	0.228	&	-0.028	&	$$	&	$$	&	0	\\
264	&	104	&	2.94	&	-	&	0.228	&	-0.028	&	$0^+$	&	$0^+$	&	0	 \\
264	&	105	&	2.12	&	-	&	0.228	&	-0.028	&	$$	&	$$	&	0	\\
264	&	106	&	0.25	&	-	&	0.228	&	-0.027	&	$0^+$	&	$0^+$	&	0	 \\
264	&	107	&	-1.06	&	-	&	0.239	&	-0.025	&	$$	&	$$	&	0	\\
264	&	108	&	-2.86	&	-	&	0.239	&	-0.025	&	$0^+$	&	$0^+$	&	0	 \\
265	&	103	&	7.52	&	-	&	0.219	&	-0.03	&	$$	&	$3.5^-\#$	&	0	 \\
265	&	104	&	4.94	&	-	&	0.219	&	-0.03	&	$1.5^+\#$	&	$1.5^+\#$	&	 0	\\
265	&	105	&	2.47	&	-	&	0.228	&	-0.028	&	$$	&	$$	&	0	\\
265	&	106	&	1.25	&	-	&	0.228	&	-0.028	&	$1.5^+\#$	&	$1.5^+\#$	&	 0	\\
265	&	107	&	-0.67	&	-	&	0.228	&	-0.028	&	$$	&	$$	&	0	\\
265	&	108	&	-2.18	&	-	&	0.238	&	-0.025	&	$4.5^+\#$	&	$3.5^+\#$	&	 2	\\
265	&	109	&	-3.30	&	-	&	0.239	&	-0.034	&	$$	&	$$	&	0	\\
266	&	103	&	6.37	&	-	&	0.219	&	-0.038	&	$$	&	$$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
266	&	104	&	5.42	&	-	&	0.219	&	-0.039	&	$0^+$	&	$0^+$	&	0	 \\
266	&	105	&	3.72	&	-	&	0.219	&	-0.038	&	$$	&	$$	&	0	\\
266	&	106	&	1.22	&	-	&	0.229	&	-0.037	&	$0^+$	&	$0^+$	&	0	 \\
266	&	107	&	0.10	&	-	&	0.229	&	-0.036	&	$$	&	$$	&	0	\\
266	&	108	&	-2.22	&	-	&	0.229	&	-0.036	&	$0^+$	&	$0^+$	&	0	 \\
266	&	109	&	-2.97	&	-	&	0.239	&	-0.034	&	$$	&	$$	&	0	\\
267	&	104	&	4.87	&	-	&	0.22	&	-0.046	&	$$	&	$$	&	0	\\
267	&	105	&	4.65	&	-	&	0.22	&	-0.046	&	$$	&	$$	&	0	\\
267	&	107	&	0.43	&	-	&	0.229	&	-0.044	&	$$	&	$$	&	0	\\
267	&	108	&	-0.88	&	-	&	0.229	&	-0.044	&	$1.5^+\#$	&	$4.5^+\#$	&	 4	\\
267	&	109	&	-2.85	&	-	&	0.239	&	-0.042	&	$$	&	$$	&	0	\\
267	&	110	&	-5.30	&	-	&	0.239	&	-0.042	&	$4.5^+\#$	&	$3.5^+\#$	&	 2	\\
268	&	104	&	3.09	&	-	&	0.22	&	-0.054	&	$0^+$	&	$0^+$	&	0	 \\
268	&	105	&	3.69	&	-	&	0.22	&	-0.054	&	$$	&	$$	&	0	\\
268	&	106	&	2.87	&	-	&	0.22	&	-0.046	&	$0^+$	&	$0^+$	&	0	 \\
268	&	107	&	1.49	&	-	&	0.229	&	-0.053	&	$$	&	$$	&	0	\\
268	&	108	&	-1.07	&	-	&	0.229	&	-0.044	&	$0^+$	&	$0^+$	&	0	 \\
268	&	109	&	-2.32	&	-	&	0.229	&	-0.044	&	$5^+\#$	&	$$	&	0	\\
268	&	110	&	-5.21	&	-	&	0.229	&	-0.044	&	$0^+$	&	$0^+$	&	0	 \\
269	&	105	&	2.73	&	-	&	0.221	&	-0.063	&	$$	&	$$	&	0	\\
269	&	106	&	2.12	&	-	&	0.22	&	-0.055	&	$$	&	$1.5^+\#$	&	0	 \\
269	&	107	&	2.10	&	-	&	0.229	&	-0.053	&	$$	&	$$	&	0	\\
269	&	108	&	0.34	&	-	&	0.229	&	-0.053	&	$$	&	$1.5^+\#$	&	0	 \\
269	&	109	&	-2.05	&	-	&	0.23	&	-0.052	&	$$	&	$$	&	0	\\
269	&	110	&	-3.81	&	-	&	0.23	&	-0.053	&	$1.5^+\#$	&	$4.5^+\#$	&	 4	\\
270	&	105	&	3.60	&	-	&	0.221	&	-0.064	&	$$	&	$$	&	0	\\
270	&	106	&	0.48	&	-	&	0.23	&	-0.069	&	$0^+$	&	$0^+$	&	0	 \\
270	&	107	&	0.81	&	-	&	0.221	&	-0.063	&	$$	&	$$	&	0	\\
270	&	108	&	0.63	&	-	&	0.23	&	-0.061	&	$0^+$	&	$0^+$	&	0	 \\
270	&	109	&	-1.40	&	-	&	0.23	&	-0.061	&	$$	&	$$	&	0	\\
270	&	110	&	-3.67	&	-	&	0.23	&	-0.061	&	$0^+$	&	$0^+$	&	0	 \\
271	&	106	&	2.36	&	-	&	0.221	&	-0.071	&	$$	&	$$	&	0	\\
271	&	107	&	-0.04	&	-	&	0.23	&	-0.069	&	$$	&	$$	&	0	\\
271	&	109	&	-1.05	&	-	&	0.23	&	-0.069	&	$$	&	$$	&	0	\\
271	&	110	&	-0.32	&	-	&	0.23	&	-0.062	&	$5.5^-\#$	&	$1.5^+\#$	&	 5	\\
272	&	106	&	3.10	&	-	&	0.221	&	-0.072	&	$0^+$	&	$0^+$	&	0	 \\
272	&	107	&	0.74	&	-	&	0.221	&	-0.071	&	$$	&	$$	&	0	\\
272	&	108	&	-1.72	&	-	&	0.231	&	-0.078	&	$0^+$	&	$0^+$	&	0	 \\
272	&	109	&	-2.08	&	-	&	0.23	&	-0.069	&	$$	&	$$	&	0	\\
272	&	110	&	-2.65	&	-	&	0.23	&	-0.069	&	$0^+$	&	$0^+$	&	0	 \\
272	&	111	&	-3.40	&	-	&	0.221	&	-0.071	&	$5^+\#$	&	$5^+\#$	&	0	 \\
273	&	107	&	1.81	&	-	&	0.221	&	-0.08	&	$$	&	$$	&	0	\\
273	&	108	&	-0.55	&	-	&	0.222	&	-0.079	&	$1.5^+\#$	&	$$	&	0	 \\
273	&	109	&	-2.86	&	-	&	0.231	&	-0.077	&	$$	&	$$	&	0	\\
273	&	110	&	-3.52	&	-	&	0.231	&	-0.078	&	$6.5^-\#$	&	$$	&	0	 \\
273	&	111	&	-3.05	&	-	&	0.231	&	-0.078	&	$$	&	$$	&	0	\\
274	&	107	&	3.36	&	-	&	0.212	&	-0.073	&	$$	&	$$	&	0	\\
274	&	108	&	-0.05	&	-	&	0.221	&	-0.08	&	$0^+$	&	$0^+$	&	0	 \\
274	&	109	&	-1.89	&	-	&	0.222	&	-0.079	&	$$	&	$$	&	0	\\
274	&	110	&	-4.23	&	-	&	0.231	&	-0.086	&	$0^+$	&	$0^+$	&	0	 \\
274	&	111	&	-3.81	&	-	&	0.222	&	-0.079	&	$$	&	$$	&	0	\\
275	&	108	&	1.52	&	-	&	0.212	&	-0.082	&	$$	&	$$	&	0	\\
275	&	109	&	-1.06	&	-	&	0.221	&	-0.08	&	$$	&	$$	&	0	\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\caption {Something}
%\label{table:1}
\renewcommand{\tabcolsep}{0.2 pc} % enlarge column spacing
\renewcommand{\arraystretch}{1.2} % enlarge line spacing
\small
\begin{tabular}{ccccccccc}
\hline
\hline
$A_p$ & $Z_p$ & ${\cal T}^{\mathrm{theor}}$ & ${\cal T}^{\mathrm{exp}}$ & $\beta_2$ & $\beta_4$ & $j_\mathrm{p}^{\pi}$ & $j_\mathrm{d}^{\pi}$& $l_\mathrm{min}$ \\
\hline
275	&	110	&	-2.92	&	-	&	0.222	&	-0.088	&	$$	&	$$	&	0	\\
275	&	111	&	-3.92	&	-	&	0.231	&	-0.087	&	$$	&	$$	&	0	\\
276	&	108	&	2.20	&	-	&	0.201	&	-0.074	&	$0^+$	&	$0^+$	&	0	 \\
276	&	109	&	-0.03	&	-	&	0.221	&	-0.089	&	$$	&	$$	&	0	\\
276	&	110	&	-2.35	&	-	&	0.222	&	-0.089	&	$0^+$	&	$0^+$	&	0	 \\
276	&	111	&	-3.23	&	-	&	0.222	&	-0.088	&	$$	&	$$	&	0	\\
277	&	108	&	4.22	&	-	&	0.183	&	-0.069	&	$1.5^+\#$	&	$$	&	0	 \\
277	&	109	&	0.65	&	-	&	0.212	&	-0.082	&	$$	&	$$	&	0	\\
277	&	110	&	-0.84	&	-	&	0.221	&	-0.09	&	$5.5^+\#$	&	$1.5^+\#$	&	 4	\\
277	&	111	&	-3.08	&	-	&	0.222	&	-0.089	&	$$	&	$$	&	0	\\
277	&	112	&	-1.51	&	-	&	0.222	&	-0.089	&	$1.5^+\#$	&	$6.5^-\#$	&	 5	\\
278	&	109	&	2.10	&	-	&	0.192	&	-0.076	&	$$	&	$$	&	0	\\
278	&	110	&	-0.77	&	-	&	0.212	&	-0.091	&	$0^+$	&	$0^+$	&	0	 \\
278	&	111	&	-1.82	&	-	&	0.222	&	-0.097	&	$$	&	$$	&	0	\\
278	&	112	&	-3.61	&	-	&	0.222	&	-0.097	&	$0^+$	&	$0^+$	&	0	 \\
279	&	109	&	3.34	&	-	&	0.164	&	-0.063	&	$$	&	$$	&	0	\\
279	&	110	&	1.05	&	-	&	0.183	&	-0.077	&	$$	&	$$	&	0	\\
279	&	111	&	-1.31	&	-	&	0.212	&	-0.091	&	$$	&	$$	&	0	\\
279	&	112	&	-2.00	&	-	&	0.221	&	-0.098	&	$$	&	$$	&	0	\\
280	&	110	&	1.38	&	-	&	0.164	&	-0.063	&	$0^+$	&	$0^+$	&	0	 \\
280	&	111	&	0.14	&	-	&	0.202	&	-0.092	&	$$	&	$$	&	0	\\
280	&	112	&	-1.76	&	-	&	0.212	&	-0.091	&	$0^+$	&	$0^+$	&	0	 \\
281	&	110	&	3.18	&	-	&	0.145	&	-0.049	&	$1.5^+\#$	&	$1.5^+\#$	&	 0	\\
281	&	111	&	1.09	&	-	&	0.164	&	-0.063	&	$$	&	$$	&	0	\\
281	&	112	&	-0.01	&	-	&	0.173	&	-0.071	&	$1.5^+\#$	&	$5.5^+\#$	&	 4	\\
282	&	111	&	2.14	&	-	&	0.136	&	-0.041	&	$$	&	$$	&	0	\\
282	&	112	&	0.18	&	-	&	0.155	&	-0.055	&	$0^+$	&	$0^+$	&	0	 \\
283	&	111	&	3.34	&	-	&	0.108	&	-0.019	&	$$	&	$$	&	0	\\
283	&	112	&	1.91	&	-	&	0.127	&	-0.033	&	$$	&	$$	&	0	\\
283	&	113	&	-0.88	&	-	&	0.164	&	-0.063	&	$$	&	$$	&	0	\\
284	&	112	&	2.29	&	-	&	0.108	&	-0.028	&	$0^+$	&	$0^+$	&	0	 \\
284	&	113	&	0.36	&	-	&	0.117	&	-0.027	&	$$	&	$$	&	0	\\
285	&	112	&	4.63	&	-	&	0.108	&	-0.028	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
285	&	113	&	0.81	&	-	&	0.099	&	-0.02	&	$$	&	$$	&	0	\\
285	&	114	&	-1.13	&	-	&	0.089	&	-0.012	&	$1.5^+\#$	&	$1.5^+\#$	&	 0	\\
286	&	113	&	1.98	&	-	&	0.099	&	-0.02	&	$$	&	$$	&	0	\\
286	&	114	&	-1.01	&	-	&	0.089	&	-0.012	&	$0^+$	&	$0^+$	&	0	 \\
287	&	113	&	2.85	&	-	&	0.099	&	-0.036	&	$$	&	$$	&	0	\\
287	&	114	&	0.31	&	-	&	0.089	&	-0.012	&	$$	&	$$	&	0	\\
287	&	115	&	-1.84	&	-	&	0.072	&	-0.006	&	$$	&	$$	&	0	\\
288	&	114	&	0.94	&	-	&	0.089	&	-0.029	&	$0^+$	&	$0^+$	&	0	 \\
288	&	115	&	-0.94	&	-	&	0.08	&	-0.013	&	$$	&	$$	&	0	\\
289	&	114	&	1.92	&	-	&	0.089	&	-0.037	&	$2.5^+\#$	&	$2.5^+\#$	&	 0	\\
289	&	115	&	-0.08	&	-	&	0.072	&	-0.022	&	$$	&	$$	&	0	\\
289	&	116	&	-2.45	&	-	&	-0.096	&	0.027	&	$2.5^+\#$	&	$1.5^+\#$	&	 2	\\
290	&	115	&	0.90	&	-	&	0.072	&	-0.03	&	$$	&	$$	&	0	\\
290	&	116	&	-2.18	&	-	&	-0.096	&	0.035	&	$0^+$	&	$0^+$	&	0	 \\
291	&	115	&	1.54	&	-	&	0.062	&	-0.031	&	$$	&	$$	&	0	\\
291	&	116	&	-0.75	&	-	&	-0.078	&	0.034	&	$$	&	$$	&	0	\\
291	&	117	&	-2.89	&	-	&	-0.096	&	0.027	&	$$	&	$$	&	0	\\
292	&	116	&	-0.40	&	-	&	0.053	&	-0.023	&	$0^+$	&	$0^+$	&	0	 \\
292	&	117	&	-2.00	&	-	&	-0.087	&	0.018	&	$$	&	$$	&	0	\\
293	&	118	&	-2.90	&	-	&	0.08	&	-0.022	&	$0.5^+\#$	&	$2.5^+\#$	&	 2	\\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\hline
tot& e-e & e-o & o-e & o-o& \\
\hline
0.6248&0.3088&0.7816&0.7621&0.7546& {\it UMADAC} \\
1.0185&0.5165&1.1611&1.3348&1.2568&\cite{dasgupta}\\
1.1130&0.3837&1.4762&1.3688&1.3340&\cite{royer}\\
1.1285&0.3712&1.5425&1.3541&1.3307&\cite{brasil2}\\
1.3813&1.2928&1.4300&1.5607&1.2751&\cite{mnms2}\\
\hline
\hline\\
\end{tabular}
\begin{tabular}{cccccc}
\hline
\hline
tot& e-e & e-o & o-e & o-o &\\
\hline
0.7170&0.3135&0.9521&0.9184&0.8032&{\it UMADAC}\\
1.2326&0.2854&1.8008&1.4748&1.4753&\cite{mnms2}\\
1.2516&0.3861&1.6558&1.5062&1.7615&\cite{dasgupta}\\
1.3410&0.3067&2.0223&1.6186&1.4219&\cite{sp}\\
1.4399&0.2202&2.1371&1.6545&1.8339&\cite{royer}\\
1.4933&0.3701&2.2528&1.6663&1.8292&\cite{brasil2}\\
1.6926&0.2187&2.5050&1.9202&2.2285&\cite{gupta}\\
8.6375&7.6761&9.7315&9.0791&9.3946&\cite{fuji}\\
\hline
\hline\\
\end{tabular}
